Rectangular Rotational Invariant Estimator for High-Rank Matrix Estimation

We consider estimating a matrix from noisy observations coming from an arbitrary additive bi-rotational invariant perturbation. We propose an estimator which is optimal among the class of rectangular rotational invariant estimators and can be applied irrespective of the prior on the signal. For the particular case of Gaussian noise, we prove the optimality of the proposed estimator, and we find an explicit expression for the MMSE in terms of the limiting singular value distribution of the observation matrix. Moreover, we prove a formula linking the asymptotic mutual information and the limit of a log-spherical integral of rectangular matrices. We also provide numerical checks for our results for general bi-rotational invariant noise, as well as Gaussian noise, which match our theoretical predictions.

==> Figures/G-G-MSE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda\)},
xmin=0, xmax=5.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE},
ymin=0.0747626026860397, ymax=2.09167797130066,
ytick style={color=black}
]
\addplot [semithick, darkorange]
table {%
0 1
0.005005005005005 0.995019920318725
0.01001001001001 0.990089197224975
0.015015015015015 0.985207100591716
0.02002002002002 0.980372914622179
0.025025025025025 0.9755859375
0.03003003003003 0.970845481049563
0.035035035035035 0.96615087040619
0.04004004004004 0.961501443695861
0.045045045045045 0.956896551724138
0.05005005005005 0.952335557673975
0.0550550550550551 0.947817836812144
0.0600600600600601 0.943342776203966
0.0650650650650651 0.93890977443609
0.0700700700700701 0.934518241347053
0.0750750750750751 0.930167597765363
0.0800800800800801 0.925857275254866
0.0850850850850851 0.921586715867159
0.0900900900900901 0.917355371900826
0.0950950950950951 0.913162705667276
0.1001001001001 0.909008189262966
0.105105105105105 0.904891304347826
0.11011011011011 0.900811541929666
0.115115115115115 0.896768402154399
0.12012012012012 0.892761394101877
0.125125125125125 0.888790035587189
0.13013013013013 0.884853852967228
0.135135135135135 0.880952380952381
0.14014014014014 0.877085162423178
0.145145145145145 0.873251748251748
0.15015015015015 0.869451697127937
0.155155155155155 0.865684575389948
0.16016016016016 0.861949956859362
0.165165165165165 0.858247422680412
0.17017017017017 0.854576561163388
0.175175175175175 0.850936967632027
0.18018018018018 0.847328244274809
0.185185185185185 0.84375
0.19019019019019 0.840201850294365
0.195195195195195 0.836683417085427
0.2002002002002 0.833194328607173
0.205205205205205 0.829734219269103
0.21021021021021 0.826302729528536
0.215215215215215 0.822899505766063
0.22022022022022 0.819524200164069
0.225225225225225 0.816176470588235
0.23023023023023 0.812855980471928
0.235235235235235 0.809562398703404
0.24024024024024 0.806295399515739
0.245245245245245 0.803054662379421
0.25025025025025 0.799839871897518
0.255255255255255 0.796650717703349
0.26026026026026 0.793486894360604
0.265265265265265 0.790348101265823
0.27027027027027 0.787234042553192
0.275275275275275 0.78414442700157
0.28028028028028 0.781078967943706
0.285285285285285 0.77803738317757
0.29029029029029 0.775019394879752
0.295295295295295 0.772024729520866
0.3003003003003 0.76905311778291
0.305305305305305 0.766104294478528
0.31031031031031 0.763177998472116
0.315315315315315 0.76027397260274
0.32032032032032 0.757391963608795
0.325325325325325 0.754531722054381
0.33033033033033 0.751693002257336
0.335335335335335 0.748875562218891
0.34034034034034 0.746079163554892
0.345345345345345 0.743303571428572
0.35035035035035 0.740548554484804
0.355355355355355 0.73781388478582
0.36036036036036 0.735099337748344
0.365365365365365 0.732404692082111
0.37037037037037 0.72972972972973
0.375375375375375 0.72707423580786
0.38038038038038 0.724437998549674
0.385385385385385 0.721820809248555
0.39039039039039 0.719222462203024
0.395395395395395 0.716642754662841
0.4004004004004 0.714081486776269
0.405405405405405 0.711538461538461
0.41041041041041 0.709013484740951
0.415415415415415 0.706506364922206
0.42042042042042 0.704016913319239
0.425425425425425 0.701544943820225
0.43043043043043 0.699090272918125
0.435435435435435 0.696652719665272
0.44044044044044 0.694232105628909
0.445445445445445 0.691828254847645
0.45045045045045 0.68944099378882
0.455455455455455 0.68707015130674
0.46046046046046 0.684715558601782
0.465465465465465 0.682377049180328
0.47047047047047 0.680054458815521
0.475475475475475 0.67774762550882
0.48048048048048 0.675456389452333
0.485485485485485 0.673180592991914
0.49049049049049 0.670920080591001
0.495495495495495 0.668674698795181
0.500500500500501 0.666444296197465
0.505505505505506 0.664228723404255
0.510510510510511 0.662027833001988
0.515515515515516 0.659841479524439
0.520520520520521 0.657669519420672
0.525525525525526 0.655511811023622
0.530530530530531 0.653368214519294
0.535535535535536 0.651238591916558
0.540540540540541 0.649122807017544
0.545545545545546 0.647020725388601
0.550550550550551 0.644932214331827
0.555555555555556 0.642857142857143
0.560560560560561 0.640795381654907
0.565565565565566 0.638746803069054
0.570570570570571 0.636711281070746
0.575575575575576 0.634688691232529
0.580580580580581 0.632678910702977
0.585585585585586 0.630681818181818
0.590590590590591 0.628697293895532
0.595595595595596 0.6267252195734
0.600600600600601 0.624765478424015
0.605605605605606 0.622817955112219
0.610610610610611 0.620882535736482
0.615615615615616 0.618959107806691
0.620620620620621 0.61704756022236
0.625625625625626 0.615147783251232
0.630630630630631 0.613259668508287
0.635635635635636 0.611383108935128
0.640640640640641 0.609517998779744
0.645645645645646 0.607664233576642
0.650650650650651 0.60582171012735
0.655655655655656 0.603990326481258
0.660660660660661 0.602169981916817
0.665665665665666 0.600360576923077
0.670670670670671 0.598562013181546
0.675675675675676 0.596774193548387
0.680680680680681 0.594997022036927
0.685685685685686 0.593230403800475
0.690690690690691 0.591474245115453
0.695695695695696 0.589728453364817
0.700700700700701 0.587992937021778
0.705705705705706 0.586267605633803
0.710710710710711 0.584552369806905
0.715715715715716 0.582847141190198
0.720720720720721 0.581151832460733
0.725725725725726 0.579466357308585
0.730730730730731 0.577790630422209
0.735735735735736 0.576124567474048
0.740740740740741 0.574468085106383
0.745745745745746 0.572821100917431
0.750750750750751 0.571183533447684
0.755755755755756 0.569555302166477
0.760760760760761 0.567936327458783
0.765765765765766 0.566326530612245
0.770770770770771 0.564725833804409
0.775775775775776 0.563134160090192
0.780780780780781 0.561551433389545
0.785785785785786 0.559977578475336
0.790790790790791 0.558412520961431
0.795795795795796 0.55685618729097
0.800800800800801 0.555308504724847
0.805805805805806 0.553769401330377
0.810810810810811 0.552238805970149
0.815815815815816 0.550716648291069
0.820820820820821 0.549202858713579
0.825825825825826 0.547697368421053
0.830830830830831 0.546200109349371
0.835835835835836 0.544711014176663
0.840840840840841 0.543230016313214
0.845845845845846 0.54175704989154
0.850850850850851 0.540292049756625
0.855855855855856 0.538834951456311
0.860860860860861 0.537385691231845
0.865865865865866 0.535944206008584
0.870870870870871 0.534510433386838
0.875875875875876 0.533084311632871
0.880880880880881 0.531665779670037
0.885885885885886 0.530254777070064
0.890890890890891 0.528851244044468
0.895895895895896 0.527455121436114
0.900900900900901 0.5260663507109
0.905905905905906 0.52468487394958
0.910910910910911 0.523310633839707
0.915915915915916 0.521943573667712
0.920920920920921 0.520583637311099
0.925925925925926 0.519230769230769
0.930930930930931 0.517884914463453
0.935935935935936 0.516546018614271
0.940940940940941 0.515214027849407
0.945945945945946 0.513888888888889
0.950950950950951 0.512570548999487
0.955955955955956 0.511258955987717
0.960960960960961 0.509954058192956
0.965965965965966 0.508655804480652
0.970970970970971 0.507364144235653
0.975975975975976 0.506079027355623
0.980980980980981 0.504800404244568
0.985985985985986 0.503528225806452
0.990990990990991 0.502262443438914
0.995995995995996 0.501003009027081
1.001001001001 0.499749874937469
1.00600600600601 0.498502994011976
1.01101101101101 0.497262319561971
1.01601601601602 0.496027805362463
1.02102102102102 0.49479940564636
1.02602602602603 0.493577075098814
1.03103103103103 0.492360768851651
1.03603603603604 0.491150442477876
1.04104104104104 0.489946051986268
1.04604604604605 0.488747553816047
1.05105105105105 0.487554904831625
1.05605605605606 0.486368062317429
1.06106106106106 0.485186983972802
1.06606606606607 0.484011627906977
1.07107107107107 0.482841952634123
1.07607607607608 0.481677917068467
1.08108108108108 0.480519480519481
1.08608608608609 0.47936660268714
1.09109109109109 0.478219243657252
1.0960960960961 0.477077363896848
1.1011011011011 0.475940924249643
1.10610610610611 0.474809885931559
1.11111111111111 0.473684210526316
1.11611611611612 0.472563859981079
1.12112112112112 0.471448796602171
1.12612612612613 0.470338983050847
1.13113113113113 0.469234382339126
1.13613613613614 0.468134957825679
1.14114114114114 0.467040673211781
1.14614614614615 0.465951492537313
1.15115115115115 0.464867380176826
1.15615615615616 0.463788300835655
1.16116116116116 0.462714219546086
1.16616616616617 0.461645101663586
1.17117117117117 0.460580912863071
1.17617617617618 0.459521619135235
1.18118118118118 0.458467186782928
1.18618618618619 0.457417582417582
1.19119119119119 0.456372772955688
1.1961961961962 0.455332725615315
1.2012012012012 0.454297407912688
1.20620620620621 0.453266787658802
1.21121121121121 0.452240832956089
1.21621621621622 0.451219512195122
1.22122122122122 0.450202794051374
1.22622622622623 0.449190647482014
1.23123123123123 0.448183041722746
1.23623623623624 0.447179946284691
1.24124124124124 0.446181330951318
1.24624624624625 0.445187165775401
1.25125125125125 0.444197421076034
1.25625625625626 0.44321206743567
1.26126126126126 0.442231075697211
1.26626626626627 0.441254416961131
1.27127127127127 0.440282062582636
1.27627627627628 0.439313984168865
1.28128128128128 0.43835015357613
1.28628628628629 0.43739054290718
1.29129129129129 0.436435124508519
1.2962962962963 0.435483870967742
1.3013013013013 0.434536755110918
1.30630630630631 0.43359375
1.31131131131131 0.432654828930273
1.31631631631632 0.431719965427831
1.32132132132132 0.430789133247089
1.32632632632633 0.42986230636833
1.33133133133133 0.428939458995277
1.33633633633634 0.428020565552699
1.34134134134134 0.427105600684053
1.34634634634635 0.426194539249147
1.35135135135135 0.425287356321839
1.35635635635636 0.424384027187766
1.36136136136136 0.423484527342094
1.36636636636637 0.42258883248731
1.37137137137137 0.421696918531026
1.37637637637638 0.420808761583825
1.38138138138138 0.419924337957125
1.38638638638639 0.419043624161074
1.39139139139139 0.41816659690247
1.3963963963964 0.417293233082707
1.4014014014014 0.416423509795748
1.40640640640641 0.415557404326123
1.41141141141141 0.414694894146949
1.41641641641642 0.413835956917978
1.42142142142142 0.412980570483671
1.42642642642643 0.412128712871287
1.43143143143143 0.411280362289008
1.43643643643644 0.410435497124076
1.44144144144144 0.409594095940959
1.44644644644645 0.408756137479542
1.45145145145145 0.407921600653328
1.45645645645646 0.407090464547677
1.46146146146146 0.406262708418056
1.46646646646647 0.405438311688312
1.47147147147147 0.404617253948967
1.47647647647648 0.403799514955538
1.48148148148148 0.402985074626866
1.48648648648649 0.402173913043478
1.49149149149149 0.401366010445962
1.4964964964965 0.40056134723336
1.5015015015015 0.399759903961585
1.50650650650651 0.398961661341853
1.51151151151151 0.398166600239139
1.51651651651652 0.397374701670644
1.52152152152152 0.396585946804287
1.52652652652653 0.395800316957211
1.53153153153153 0.395017793594306
1.53653653653654 0.394238358326756
1.54154154154154 0.393461992910595
1.54654654654655 0.392688679245283
1.55155155155155 0.391918399372303
1.55655655655656 0.391151135473767
1.56156156156156 0.390386869871043
1.56656656656657 0.389625585023401
1.57157157157157 0.388867263526664
1.57657657657658 0.388111888111888
1.58158158158158 0.387359441644048
1.58658658658659 0.386609907120743
1.59159159159159 0.385863267670915
1.5965965965966 0.385119506553585
1.6016016016016 0.384378607156599
1.60660660660661 0.383640552995392
1.61161161161161 0.382905327711767
1.61661661661662 0.382172915072685
1.62162162162162 0.381443298969072
1.62662662662663 0.380716463414634
1.63163163163163 0.379992392544694
1.63663663663664 0.379271070615034
1.64164164164164 0.378552482000758
1.64664664664665 0.377836611195159
1.65165165165165 0.377123442808607
1.65665665665666 0.376412961567445
1.66166166166166 0.3757051523129
1.66666666666667 0.375
1.67167167167167 0.374297489696515
1.67667667667668 0.3735976065819
1.68168168168168 0.372900335946249
1.68668668668669 0.37220566318927
1.69169169169169 0.371513573819264
1.6966966966967 0.370824053452116
1.7017017017017 0.3701370878103
1.70670670670671 0.369452662721893
1.71171171171171 0.368770764119601
1.71671671671672 0.368091378039794
1.72172172172172 0.367414490621552
1.72672672672673 0.366740088105727
1.73173173173173 0.366068156834005
1.73673673673674 0.365398683247988
1.74174174174174 0.36473165388828
1.74674674674675 0.364067055393586
1.75175175175175 0.363404874499818
1.75675675675676 0.362745098039216
1.76176176176176 0.362087712939471
1.76676676676677 0.361432706222865
1.77177177177177 0.360780065005417
1.77677677677678 0.360129776496035
1.78178178178178 0.359481827995682
1.78678678678679 0.358836206896552
1.79179179179179 0.358192900681248
1.7967967967968 0.357551896921976
1.8018018018018 0.356913183279743
1.80680680680681 0.356276747503566
1.81181181181181 0.35564257742969
1.81681681681682 0.35501066098081
1.82182182182182 0.354380986165307
1.82682682682683 0.353753541076487
1.83183183183183 0.353128313891835
1.83683683683684 0.352505292872265
1.84184184184184 0.351884466361395
1.84684684684685 0.35126582278481
1.85185185185185 0.350649350649351
1.85685685685686 0.350035038542397
1.86186186186186 0.349422875131165
1.86686686686687 0.348812849162011
1.87187187187187 0.348204949459742
1.87687687687688 0.347599164926931
1.88188188188188 0.346995484543244
1.88688688688689 0.346393897364771
1.89189189189189 0.345794392523364
1.8968968968969 0.345196959225985
1.9019019019019 0.344601586754053
1.90690690690691 0.34400826446281
1.91191191191191 0.343416981780681
1.91691691691692 0.342827728208648
1.92192192192192 0.34224049331963
1.92692692692693 0.341655266757866
1.93193193193193 0.341072038238307
1.93693693693694 0.340490797546012
1.94194194194194 0.339911534535556
1.94694694694695 0.339334239130435
1.95195195195195 0.338758901322482
1.95695695695696 0.338185511171293
1.96196196196196 0.33761405880365
1.96696696696697 0.337044534412955
1.97197197197197 0.336476928258673
1.97697697697698 0.33591123066577
1.98198198198198 0.335347432024169
1.98698698698699 0.334785522788204
1.99199199199199 0.334225493476079
1.996996996997 0.333667334669339
2.002002002002 0.333111037012337
2.00700700700701 0.332556591211718
2.01201201201201 0.332003988035892
2.01701701701702 0.331453218314532
2.02202202202202 0.330904272938059
2.02702702702703 0.330357142857143
2.03203203203203 0.329811819082205
2.03703703703704 0.329268292682927
2.04204204204204 0.328726554787759
2.04704704704705 0.328186596583443
2.05205205205205 0.327648409314529
2.05705705705706 0.327111984282908
2.06206206206206 0.326577312847336
2.06706706706707 0.326044386422977
2.07207207207207 0.325513196480938
2.07707707707708 0.32498373454782
2.08208208208208 0.324455992205261
2.08708708708709 0.323929961089494
2.09209209209209 0.323405632890903
2.0970970970971 0.322882999353588
2.1021021021021 0.322362052274927
2.10710710710711 0.321842783505155
2.11211211211211 0.321325184946928
2.11711711711712 0.320809248554913
2.12212212212212 0.320294966335364
2.12712712712713 0.319782330345711
2.13213213213213 0.319271332694151
2.13713713713714 0.318761965539247
2.14214214214214 0.318254221089519
2.14714714714715 0.317748091603053
2.15215215215215 0.317243569387107
2.15715715715716 0.316740646797717
2.16216216216216 0.316239316239316
2.16716716716717 0.315739570164349
2.17217217217217 0.315241401072894
2.17717717717718 0.314744801512287
2.18218218218218 0.314249764076754
2.18718718718719 0.313756281407035
2.19219219219219 0.313264346190028
2.1971971971972 0.312773951158422
2.2022022022022 0.312285089090341
2.20720720720721 0.311797752808989
2.21221221221221 0.3113119351823
2.21721721721722 0.310827629122589
2.22222222222222 0.310344827586207
2.22722722722723 0.309863523573201
2.23223223223223 0.309383710126974
2.23723723723724 0.308905380333952
2.24224224224224 0.308428527323248
2.24724724724725 0.307953144266338
2.25225225225225 0.307479224376731
2.25725725725726 0.30700676090965
2.26226226226226 0.306535747161706
2.26726726726727 0.306066176470588
2.27227227227227 0.305598042214745
2.27727727727728 0.305131337813073
2.28228228228228 0.304666056724611
2.28728728728729 0.304202192448234
2.29229229229229 0.303739738522347
2.2972972972973 0.30327868852459
2.3023023023023 0.302819036071537
2.30730730730731 0.302360774818402
2.31231231231231 0.301903898458749
2.31731731731732 0.3014484007242
2.32232232232232 0.300994275384152
2.32732732732733 0.300541516245487
2.33233233233233 0.300090117152298
2.33733733733734 0.299640071985603
2.34234234234234 0.299191374663073
2.34734734734735 0.298744019138756
2.35235235235235 0.298297999402807
2.35735735735736 0.297853309481216
2.36236236236236 0.297409943435546
2.36736736736737 0.296967895362663
2.37237237237237 0.296527159394479
2.37737737737738 0.296087729697688
2.38238238238238 0.295649600473513
2.38738738738739 0.295212765957447
2.39239239239239 0.294777220419003
2.3973973973974 0.294342958161461
2.4024024024024 0.293909973521624
2.40740740740741 0.293478260869565
2.41241241241241 0.29304781460839
2.41741741741742 0.292618629173989
2.42242242242242 0.292190699034805
2.42742742742743 0.291764018691589
2.43243243243243 0.291338582677165
2.43743743743744 0.290914385556203
2.44244244244244 0.290491421924978
2.44744744744745 0.29006968641115
2.45245245245245 0.289649173673529
2.45745745745746 0.289229878401853
2.46246246246246 0.288811795316565
2.46746746746747 0.288394919168591
2.47247247247247 0.287979244739118
2.47747747747748 0.287564766839378
2.48248248248248 0.287151480310434
2.48748748748749 0.286739380022962
2.49249249249249 0.286328460877042
2.4974974974975 0.285918717801946
2.5025025025025 0.28551014575593
2.50750750750751 0.285102739726027
2.51251251251251 0.284696494727843
2.51751751751752 0.28429140580535
2.52252252252252 0.283887468030691
2.52752752752753 0.283484676503973
2.53253253253253 0.283083026353075
2.53753753753754 0.282682512733447
2.54254254254254 0.282283130827918
2.54754754754755 0.281884875846501
2.55255255255255 0.281487743026205
2.55755755755756 0.281091727630839
2.56256256256256 0.280696824950829
2.56756756756757 0.28030303030303
2.57257257257257 0.279910339030541
2.57757757757758 0.279518746502518
2.58258258258258 0.279128248113998
2.58758758758759 0.278738839285714
2.59259259259259 0.278350515463918
2.5975975975976 0.2779632721202
2.6026026026026 0.27757710475132
2.60760760760761 0.277192008879023
2.61261261261261 0.276807980049875
2.61761761761762 0.276425013835086
2.62262262262262 0.27604310583034
2.62762762762763 0.275662251655629
2.63263263263263 0.275282446955084
2.63763763763764 0.274903687396808
2.64264264264264 0.274525968672712
2.64764764764765 0.274149286498353
2.65265265265265 0.273773636612771
2.65765765765766 0.273399014778325
2.66266266266266 0.273025416780541
2.66766766766767 0.272652838427948
2.67267267267267 0.272281275551921
2.67767767767768 0.271910724006532
2.68268268268268 0.271541179668388
2.68768768768769 0.271172638436482
2.69269269269269 0.270805096232041
2.6976976976977 0.270438548998376
2.7027027027027 0.27007299270073
2.70770770770771 0.269708423326134
2.71271271271271 0.269344836883257
2.71771771771772 0.268982229402262
2.72272272272272 0.26862059693466
2.72772772772773 0.268259935553169
2.73273273273273 0.267900241351569
2.73773773773774 0.267541510444563
2.74274274274274 0.267183738967638
2.74774774774775 0.266826923076923
2.75275275275275 0.266471058949053
2.75775775775776 0.266116142781034
2.76276276276276 0.265762170790104
2.76776776776777 0.265409139213603
2.77277277277277 0.265057044308835
2.77777777777778 0.264705882352941
2.78278278278278 0.264355649642763
2.78778778778779 0.264006342494715
2.79279279279279 0.263657957244656
2.7977977977978 0.26331049024776
2.8028028028028 0.262963937878389
2.80780780780781 0.262618296529968
2.81281281281281 0.26227356261486
2.81781781781782 0.261929732564237
2.82282282282282 0.261586802827965
2.82782782782783 0.261244769874477
2.83283283283283 0.26090363019065
2.83783783783784 0.26056338028169
2.84284284284284 0.260224016671008
2.84784784784785 0.259885535900104
2.85285285285285 0.259547934528449
2.85785785785786 0.259211209133368
2.86286286286286 0.258875356309925
2.86786786786787 0.258540372670807
2.87287287287287 0.258206254846214
2.87787787787788 0.257872999483738
2.88288288288288 0.25754060324826
2.88788788788789 0.257209062821833
2.89289289289289 0.256878374903574
2.8978978978979 0.256548536209553
2.9029029029029 0.256219543472685
2.90790790790791 0.255891393442623
2.91291291291291 0.255564082885649
2.91791791791792 0.255237608584568
2.92292292292292 0.254911967338607
2.92792792792793 0.254587155963303
2.93293293293293 0.254263171290405
2.93793793793794 0.253940010167768
2.94294294294294 0.253617669459254
2.94794794794795 0.253296146044625
2.95295295295295 0.252975436819448
2.95795795795796 0.252655538694992
2.96296296296296 0.252336448598131
2.96796796796797 0.252018163471241
2.97297297297297 0.251700680272109
2.97797797797798 0.25138399597383
2.98298298298298 0.251068107564715
2.98798798798799 0.250753012048193
2.99299299299299 0.250438706442717
2.997997997998 0.250125187781673
3.003003003003 0.249812453113278
3.00800800800801 0.2495004995005
3.01301301301301 0.249189324020953
3.01801801801802 0.248878923766816
3.02302302302302 0.248569295844737
3.02802802802803 0.248260437375746
3.03303303303303 0.24795234549516
3.03803803803804 0.247645017352504
3.04304304304304 0.247338450111414
3.04804804804805 0.247032640949555
3.05305305305305 0.246727587058533
3.05805805805806 0.246423285643809
3.06306306306306 0.246119733924612
3.06806806806807 0.245816929133858
3.07307307307307 0.245514868518063
3.07807807807808 0.245213549337261
3.08308308308308 0.244912968864918
3.08808808808809 0.244613124387855
3.09309309309309 0.244314013206163
3.0980980980981 0.244015632633122
3.1031031031031 0.243717979995121
3.10810810810811 0.243421052631579
3.11311311311311 0.243124847894865
3.11811811811812 0.242829363150219
3.12312312312312 0.242534595775674
3.12812812812813 0.242240543161979
3.13313313313313 0.241947202712521
3.13813813813814 0.241654571843251
3.14314314314314 0.241362647982605
3.14814814814815 0.241071428571429
3.15315315315315 0.240780911062907
3.15815815815816 0.240491092922484
3.16316316316316 0.240201971627795
3.16816816816817 0.239913544668588
3.17317317317317 0.239625809546654
3.17817817817818 0.239338763775755
3.18318318318318 0.239052404881551
3.18818818818819 0.23876673040153
3.19319319319319 0.238481737884937
3.1981981981982 0.238197424892704
3.2032032032032 0.23791378899738
3.20820820820821 0.237630827783064
3.21321321321321 0.237348538845331
3.21821821821822 0.237066919791172
3.22322322322322 0.236785968238919
3.22822822822823 0.236505681818182
3.23323323323323 0.23622605816978
3.23823823823824 0.235947094945678
3.24324324324324 0.235668789808917
3.24824824824825 0.235391140433553
3.25325325325325 0.235114144504589
3.25825825825826 0.234837799717913
3.26326326326326 0.23456210378023
3.26826826826827 0.234287054409006
3.27327327327327 0.234012649332396
3.27827827827828 0.23373888628919
3.28328328328328 0.233465763028745
3.28828828828829 0.233193277310924
3.29329329329329 0.232921426906039
3.2982982982983 0.232650209594783
3.3033033033033 0.232379623168179
3.30830830830831 0.232109665427509
3.31331331331331 0.231840334184265
3.31831831831832 0.231571627260083
3.32332332332332 0.231303542486687
3.32832832832833 0.231036077705828
3.33333333333333 0.230769230769231
3.33833833833834 0.230502999538533
3.34334334334334 0.230237381885227
3.34834834834835 0.229972375690608
3.35335335335335 0.229707978845712
3.35835835835836 0.229444189251263
3.36336336336336 0.229181004817619
3.36836836836837 0.228918423464711
3.37337337337337 0.228656443121996
3.37837837837838 0.228395061728395
3.38338338338338 0.228134277232245
3.38838838838839 0.227874087591241
3.39339339339339 0.227614490772385
3.3983983983984 0.227355484751934
3.4034034034034 0.227097067515344
3.40840840840841 0.226839237057221
3.41341341341341 0.226581991381266
3.41841841841842 0.226325328500227
3.42342342342342 0.226069246435845
3.42842842842843 0.225813743218806
3.43343343343343 0.225558816888688
3.43843843843844 0.225304465493911
3.44344344344344 0.225050687091687
3.44844844844845 0.224797479747975
3.45345345345345 0.224544841537424
3.45845845845846 0.224292770543332
3.46346346346346 0.224041264857591
3.46846846846847 0.223790322580645
3.47347347347347 0.223539941821437
3.47847847847848 0.223290120697363
3.48348348348348 0.223040857334226
3.48848848848849 0.222792149866191
3.49349349349349 0.222543996435732
3.4984984984985 0.222296395193591
3.5035035035035 0.222049344298733
3.50850850850851 0.221802841918295
3.51351351351351 0.221556886227545
3.51851851851852 0.221311475409836
3.52352352352352 0.221066607656561
3.52852852852853 0.220822281167109
3.53353353353353 0.220578494148819
3.53853853853854 0.220335244816939
3.54354354354354 0.22009253139458
3.54854854854855 0.219850352112676
3.55355355355355 0.219608705209936
3.55855855855856 0.219367588932806
3.56356356356356 0.219127001535424
3.56856856856857 0.218886941279579
3.57357357357357 0.218647406434668
3.57857857857858 0.218408395277656
3.58358358358358 0.218169906093033
3.58858858858859 0.217931937172775
3.59359359359359 0.2176944868163
3.5985985985986 0.217457553330431
3.6036036036036 0.217221135029354
3.60860860860861 0.216985230234579
3.61361361361361 0.216749837274897
3.61861861861862 0.216514954486346
3.62362362362362 0.216280580212167
3.62862862862863 0.216046712802768
3.63363363363363 0.215813350615684
3.63863863863864 0.215580492015537
3.64364364364364 0.215348135374003
3.64864864864865 0.215116279069767
3.65365365365365 0.214884921488492
3.65865865865866 0.214654061022776
3.66366366366366 0.214423696072118
3.66866866866867 0.214193825042882
3.67367367367367 0.213964446348254
3.67867867867868 0.213735558408216
3.68368368368368 0.213507159649498
3.68868868868869 0.213279248505551
3.69369369369369 0.213051823416507
3.6986986986987 0.212824882829144
3.7037037037037 0.21259842519685
3.70870870870871 0.212372448979592
3.71371371371371 0.212146952643873
3.71871871871872 0.211921934662707
3.72372372372372 0.211697393515575
3.72872872872873 0.2114733276884
3.73373373373373 0.211249735673504
3.73873873873874 0.211026615969582
3.74374374374374 0.210803967081663
3.74874874874875 0.210581787521079
3.75375375375375 0.210360075805433
3.75875875875876 0.210138830458561
3.76376376376376 0.209918050010506
3.76876876876877 0.209697732997481
3.77377377377377 0.209477877961837
3.77877877877878 0.209258483452032
3.78378378378378 0.209039548022599
3.78878878878879 0.208821070234114
3.79379379379379 0.208603048653163
3.7987987987988 0.208385481852315
3.8038038038038 0.208168368410085
3.80880880880881 0.207951706910908
3.81381381381381 0.207735495945103
3.81881881881882 0.207519734108849
3.82382382382382 0.20730442000415
3.82882882882883 0.207089552238806
3.83383383383383 0.206875129426382
3.83883883883884 0.206661150186181
3.84384384384384 0.206447613143211
3.84884884884885 0.206234516928159
3.85385385385385 0.206021860177356
3.85885885885886 0.205809641532756
3.86386386386386 0.205597859641902
3.86886886886887 0.205386513157895
3.87387387387387 0.205175600739372
3.87887887887888 0.204965121050472
3.88388388388388 0.204755072760812
3.88888888888889 0.204545454545455
3.89389389389389 0.204336265084884
3.8988988988989 0.204127503064978
3.9039039039039 0.203919167176975
3.90890890890891 0.203711256117455
3.91391391391391 0.203503768588307
3.91891891891892 0.203296703296703
3.92392392392392 0.203090058955072
3.92892892892893 0.202883834281072
3.93393393393393 0.202678027997565
3.93893893893894 0.20247263883259
3.94394394394394 0.202267665519336
3.94894894894895 0.202063106796116
3.95395395395395 0.201858961406345
3.95895895895896 0.201655228098506
3.96396396396396 0.201451905626134
3.96896896896897 0.201248992747784
3.97397397397397 0.201046488227007
3.97897897897898 0.200844390832328
3.98398398398398 0.200642699337216
3.98898898898899 0.200441412520064
3.99399399399399 0.200240529164161
3.998998998999 0.200040048057669
4.004004004004 0.199839967993599
4.00900900900901 0.199640287769784
4.01401401401401 0.19944100618886
4.01901901901902 0.199242122058237
4.02402402402402 0.199043634190078
4.02902902902903 0.198845541401274
4.03403403403403 0.198647842513422
4.03903903903904 0.198450536352801
4.04404404404404 0.198253621750347
4.04904904904905 0.198057097541634
4.05405405405405 0.197860962566845
4.05905905905906 0.197665215670756
4.06406406406406 0.197469855702708
4.06906906906907 0.197274881516588
4.07407407407407 0.197080291970803
4.07907907907908 0.196886085928262
4.08408408408408 0.19669226225635
4.08908908908909 0.196498819826908
4.09409409409409 0.196305757516211
4.0990990990991 0.196113074204947
4.1041041041041 0.195920768778192
4.10910910910911 0.195728840125392
4.11411411411411 0.195537287140341
4.11911911911912 0.195346108721158
4.12412412412412 0.195155303770268
4.12912912912913 0.194964871194379
4.13413413413413 0.194774809904465
4.13913913913914 0.194585118815738
4.14414414414414 0.194395796847636
4.14914914914915 0.194206842923795
4.15415415415415 0.194018255972033
4.15915915915916 0.193830034924331
4.16416416416416 0.193642178716806
4.16916916916917 0.193454686289698
4.17417417417417 0.193267556587348
4.17917917917918 0.193080788558175
4.18418418418418 0.192894381154663
4.18918918918919 0.192708333333333
4.19419419419419 0.192522644054731
4.1991991991992 0.192337312283404
4.2042042042042 0.192152336987882
4.20920920920921 0.191967717140661
4.21421421421421 0.19178345171818
4.21921921921922 0.191599539700806
4.22422422422422 0.191415980072811
4.22922922922923 0.191232771822358
4.23423423423423 0.19104991394148
4.23923923923924 0.19086740542606
4.24424424424424 0.190685245275816
4.24924924924925 0.190503432494279
4.25425425425425 0.190321966088779
4.25925925925926 0.190140845070423
4.26426426426426 0.189960068454079
4.26926926926927 0.189779635258359
4.27427427427427 0.189599544505599
4.27927927927928 0.189419795221843
4.28428428428428 0.189240386436825
4.28928928928929 0.189061317183952
4.29429429429429 0.188882586500284
4.2992992992993 0.188704193426521
4.3043043043043 0.188526137006982
4.30930930930931 0.188348416289593
4.31431431431431 0.188171030325862
4.31931931931932 0.187993978170869
4.32432432432432 0.187817258883249
4.32932932932933 0.187640871525169
4.33433433433433 0.187464815162319
4.33933933933934 0.187289088863892
4.34434434434434 0.187113691702566
4.34934934934935 0.186938622754491
4.35435435435435 0.186763881099271
4.35935935935936 0.186589465819948
4.36436436436436 0.186415376002986
4.36936936936937 0.186241610738255
4.37437437437437 0.186068169119017
4.37937937937938 0.185895050241905
4.38438438438438 0.185722253206916
4.38938938938939 0.185549777117385
4.39439439439439 0.185377621079978
4.3993993993994 0.185205784204672
4.4044044044044 0.185034265604742
4.40940940940941 0.184863064396743
4.41441441441441 0.184692179700499
4.41941941941942 0.184521610639084
4.42442442442442 0.184351356338808
4.42942942942943 0.184181415929204
4.43443443443443 0.18401178854301
4.43943943943944 0.183842473316158
4.44444444444444 0.183673469387755
4.44944944944945 0.183504775900073
4.45445445445445 0.183336391998532
4.45945945945946 0.183168316831683
4.46446446446446 0.1830005495512
4.46946946946947 0.182833089311859
4.47447447447447 0.18266593527153
4.47947947947948 0.182499086591158
4.48448448448448 0.182332542434751
4.48948948948949 0.182166301969365
4.49449449449449 0.182000364365094
4.4994994994995 0.181834728795049
4.5045045045045 0.181669394435352
4.50950950950951 0.181504360465116
4.51451451451451 0.181339626066437
4.51951951951952 0.181175190424374
4.52452452452452 0.181011052726943
4.52952952952953 0.180847212165098
4.53453453453453 0.180683667932718
4.53953953953954 0.180520419226599
4.54454454454454 0.180357465246434
4.54954954954955 0.180194805194805
4.55455455455455 0.180032438277167
4.55955955955956 0.179870363701837
4.56456456456456 0.179708580679978
4.56956956956957 0.179547088425593
4.57457457457457 0.179385886155504
4.57957957957958 0.179224973089343
4.58458458458458 0.179064348449543
4.58958958958959 0.178904011461318
4.59459459459459 0.178743961352657
4.5995995995996 0.178584197354308
4.6046046046046 0.178424718699768
4.60960960960961 0.178265524625268
4.61461461461461 0.178106614369763
4.61961961961962 0.17794798717492
4.62462462462462 0.177789642285104
4.62962962962963 0.177631578947368
4.63463463463463 0.177473796411441
4.63963963963964 0.177316293929712
4.64464464464464 0.177159070757226
4.64964964964965 0.177002126151665
4.65465465465465 0.17684545937334
4.65965965965966 0.176689069685179
4.66466466466466 0.176532956352712
4.66966966966967 0.176377118644068
4.67467467467467 0.176221555829952
4.67967967967968 0.176066267183645
4.68468468468468 0.175911251980983
4.68968968968969 0.175756509500352
4.69469469469469 0.175602039022675
4.6996996996997 0.175447839831401
4.7047047047047 0.175293911212493
4.70970970970971 0.175140252454418
4.71471471471471 0.174986862848135
4.71971971971972 0.174833741687084
4.72472472472472 0.17468088826718
4.72972972972973 0.174528301886792
4.73473473473473 0.174375981846745
4.73973973973974 0.174223927450296
4.74474474474474 0.174072138003136
4.74974974974975 0.17392061281337
4.75475475475475 0.173769351191512
4.75975975975976 0.173618352450469
4.76476476476476 0.173467615905539
4.76976976976977 0.173317140874393
4.77477477477477 0.173166926677067
4.77977977977978 0.173016972635954
4.78478478478478 0.172867278075792
4.78978978978979 0.172717842323651
4.79479479479479 0.172568664708931
4.7997997997998 0.172419744563341
4.8048048048048 0.1722710812209
4.80980980980981 0.172122674017919
4.81481481481481 0.171974522292994
4.81981981981982 0.171826625386997
4.82482482482482 0.171678982643066
4.82982982982983 0.171531593406593
4.83483483483483 0.171384457025219
4.83983983983984 0.171237572848817
4.84484484484484 0.171090940229491
4.84984984984985 0.170944558521561
4.85485485485485 0.170798427081552
4.85985985985986 0.170652545268193
4.86486486486486 0.170506912442396
4.86986986986987 0.170361527967258
4.87487487487487 0.170216391208042
4.87987987987988 0.170071501532176
4.88488488488488 0.169926858309236
4.88988988988989 0.169782460910945
4.89489489489489 0.169638308711156
4.8998998998999 0.16949440108585
4.9049049049049 0.169350737413121
4.90990990990991 0.169207317073171
4.91491491491491 0.169064139448299
4.91991991991992 0.168921203922895
4.92492492492492 0.168778509883426
4.92992992992993 0.168636056718433
4.93493493493493 0.168493843818519
4.93993993993994 0.16835187057634
4.94494494494494 0.168210136386597
4.94994994994995 0.16806864064603
4.95495495495495 0.167927382753404
4.95995995995996 0.167786362109506
4.96496496496496 0.167645578117134
4.96996996996997 0.167505030181087
4.97497497497497 0.167364717708159
4.97997997997998 0.167224640107131
4.98498498498498 0.167084796788761
4.98998998998999 0.166945187165775
4.99499499499499 0.166805810652864
5 0.166666666666667
};
\addlegendentry{$\alpha =1$, Theoretical-MMSE}
\path [draw=lightgreen, semithick]
(axis cs:0.1,0.90852935931197)
--(axis cs:0.1,0.910442953718576);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.767986720815147)
--(axis cs:0.3,0.769807968239585);

\path [draw=lightgreen, semithick]
(axis cs:0.5,0.666573349253921)
--(axis cs:0.5,0.667848073010857);

\path [draw=lightgreen, semithick]
(axis cs:0.7,0.587804899610255)
--(axis cs:0.7,0.588589186514002);

\path [draw=lightgreen, semithick]
(axis cs:0.9,0.525220851846118)
--(axis cs:0.9,0.526811222573273);

\path [draw=lightgreen, semithick]
(axis cs:1,0.498785859468967)
--(axis cs:1,0.500194492052214);

\path [draw=lightgreen, semithick]
(axis cs:2,0.333109059825788)
--(axis cs:2,0.333734068877654);

\path [draw=lightgreen, semithick]
(axis cs:3,0.249719851736092)
--(axis cs:3,0.250366420339941);

\path [draw=lightgreen, semithick]
(axis cs:4,0.199809684199546)
--(axis cs:4,0.200346293688101);

\path [draw=lightgreen, semithick]
(axis cs:5,0.166440573986705)
--(axis cs:5,0.166909938834805);

\addplot [semithick, red]
table {%
0 2
0.005005005005005 1.99003984063745
0.01001001001001 1.98017839444995
0.015015015015015 1.97041420118343
0.02002002002002 1.96074582924436
0.025025025025025 1.951171875
0.03003003003003 1.94169096209913
0.035035035035035 1.93230174081238
0.04004004004004 1.92300288739172
0.045045045045045 1.91379310344828
0.05005005005005 1.90467111534795
0.0550550550550551 1.89563567362429
0.0600600600600601 1.88668555240793
0.0650650650650651 1.87781954887218
0.0700700700700701 1.86903648269411
0.0750750750750751 1.86033519553073
0.0800800800800801 1.85171455050973
0.0850850850850851 1.84317343173432
0.0900900900900901 1.83471074380165
0.0950950950950951 1.82632541133455
0.1001001001001 1.81801637852593
0.105105105105105 1.80978260869565
0.11011011011011 1.80162308385933
0.115115115115115 1.7935368043088
0.12012012012012 1.78552278820375
0.125125125125125 1.77758007117438
0.13013013013013 1.76970770593446
0.135135135135135 1.76190476190476
0.14014014014014 1.75417032484636
0.145145145145145 1.7465034965035
0.15015015015015 1.73890339425587
0.155155155155155 1.7313691507799
0.16016016016016 1.72389991371872
0.165165165165165 1.71649484536082
0.17017017017017 1.70915312232678
0.175175175175175 1.70187393526405
0.18018018018018 1.69465648854962
0.185185185185185 1.6875
0.19019019019019 1.68040370058873
0.195195195195195 1.67336683417085
0.2002002002002 1.66638865721435
0.205205205205205 1.65946843853821
0.21021021021021 1.65260545905707
0.215215215215215 1.64579901153213
0.22022022022022 1.63904840032814
0.225225225225225 1.63235294117647
0.23023023023023 1.62571196094386
0.235235235235235 1.61912479740681
0.24024024024024 1.61259079903148
0.245245245245245 1.60610932475884
0.25025025025025 1.59967974379504
0.255255255255255 1.5933014354067
0.26026026026026 1.58697378872121
0.265265265265265 1.58069620253165
0.27027027027027 1.57446808510638
0.275275275275275 1.56828885400314
0.28028028028028 1.56215793588741
0.285285285285285 1.55607476635514
0.29029029029029 1.5500387897595
0.295295295295295 1.54404945904173
0.3003003003003 1.53810623556582
0.305305305305305 1.53220858895706
0.31031031031031 1.52635599694423
0.315315315315315 1.52054794520548
0.32032032032032 1.51478392721759
0.325325325325325 1.50906344410876
0.33033033033033 1.50338600451467
0.335335335335335 1.49775112443778
0.34034034034034 1.49215832710978
0.345345345345345 1.48660714285714
0.35035035035035 1.48109710896961
0.355355355355355 1.47562776957164
0.36036036036036 1.47019867549669
0.365365365365365 1.46480938416422
0.37037037037037 1.45945945945946
0.375375375375375 1.45414847161572
0.38038038038038 1.44887599709935
0.385385385385385 1.44364161849711
0.39039039039039 1.43844492440605
0.395395395395395 1.43328550932568
0.4004004004004 1.42816297355254
0.405405405405405 1.42307692307692
0.41041041041041 1.4180269694819
0.415415415415415 1.41301272984441
0.42042042042042 1.40803382663848
0.425425425425425 1.40308988764045
0.43043043043043 1.39818054583625
0.435435435435435 1.39330543933054
0.44044044044044 1.38846421125782
0.445445445445445 1.38365650969529
0.45045045045045 1.37888198757764
0.455455455455455 1.37414030261348
0.46046046046046 1.36943111720356
0.465465465465465 1.36475409836066
0.47047047047047 1.36010891763104
0.475475475475475 1.35549525101764
0.48048048048048 1.35091277890467
0.485485485485485 1.34636118598383
0.49049049049049 1.341840161182
0.495495495495495 1.33734939759036
0.500500500500501 1.33288859239493
0.505505505505506 1.32845744680851
0.510510510510511 1.32405566600398
0.515515515515516 1.31968295904888
0.520520520520521 1.31533903884134
0.525525525525526 1.31102362204724
0.530530530530531 1.30673642903859
0.535535535535536 1.30247718383312
0.540540540540541 1.29824561403509
0.545545545545546 1.2940414507772
0.550550550550551 1.28986442866365
0.555555555555556 1.28571428571429
0.560560560560561 1.28159076330981
0.565565565565566 1.27749360613811
0.570570570570571 1.27342256214149
0.575575575575576 1.26937738246506
0.580580580580581 1.26535782140595
0.585585585585586 1.26136363636364
0.590590590590591 1.25739458779106
0.595595595595596 1.2534504391468
0.600600600600601 1.24953095684803
0.605605605605606 1.24563591022444
0.610610610610611 1.24176507147296
0.615615615615616 1.23791821561338
0.620620620620621 1.23409512044472
0.625625625625626 1.23029556650246
0.630630630630631 1.22651933701657
0.635635635635636 1.22276621787026
0.640640640640641 1.21903599755949
0.645645645645646 1.21532846715328
0.650650650650651 1.2116434202547
0.655655655655656 1.20798065296252
0.660660660660661 1.20433996383363
0.665665665665666 1.20072115384615
0.670670670670671 1.19712402636309
0.675675675675676 1.19354838709677
0.680680680680681 1.18999404407385
0.685685685685686 1.18646080760095
0.690690690690691 1.18294849023091
0.695695695695696 1.17945690672963
0.700700700700701 1.17598587404356
0.705705705705706 1.17253521126761
0.710710710710711 1.16910473961381
0.715715715715716 1.1656942823804
0.720720720720721 1.16230366492147
0.725725725725726 1.15893271461717
0.730730730730731 1.15558126084442
0.735735735735736 1.1522491349481
0.740740740740741 1.14893617021277
0.745745745745746 1.14564220183486
0.750750750750751 1.14236706689537
0.755755755755756 1.13911060433295
0.760760760760761 1.13587265491757
0.765765765765766 1.13265306122449
0.770770770770771 1.12945166760882
0.775775775775776 1.12626832018038
0.780780780780781 1.12310286677909
0.785785785785786 1.11995515695067
0.790790790790791 1.11682504192286
0.795795795795796 1.11371237458194
0.800800800800801 1.11061700944969
0.805805805805806 1.10753880266075
0.810810810810811 1.1044776119403
0.815815815815816 1.10143329658214
0.820820820820821 1.09840571742716
0.825825825825826 1.09539473684211
0.830830830830831 1.09240021869874
0.835835835835836 1.08942202835333
0.840840840840841 1.08646003262643
0.845845845845846 1.08351409978308
0.850850850850851 1.08058409951325
0.855855855855856 1.07766990291262
0.860860860860861 1.07477138246369
0.865865865865866 1.07188841201717
0.870870870870871 1.06902086677368
0.875875875875876 1.06616862326574
0.880880880880881 1.06333155934007
0.885885885885886 1.06050955414013
0.890890890890891 1.05770248808894
0.895895895895896 1.05491024287223
0.900900900900901 1.0521327014218
0.905905905905906 1.04936974789916
0.910910910910911 1.04662126767941
0.915915915915916 1.04388714733542
0.920920920920921 1.0411672746222
0.925925925925926 1.03846153846154
0.930930930930931 1.03576982892691
0.935935935935936 1.03309203722854
0.940940940940941 1.03042805569881
0.945945945945946 1.02777777777778
0.950950950950951 1.02514109799897
0.955955955955956 1.02251791197543
0.960960960960961 1.01990811638591
0.965965965965966 1.0173116089613
0.970970970970971 1.01472828847131
0.975975975975976 1.01215805471125
0.980980980980981 1.00960080848914
0.985985985985986 1.0070564516129
0.990990990990991 1.00452488687783
0.995995995995996 1.00200601805416
1.001001001001 0.999499749874937
1.00600600600601 0.997005988023952
1.01101101101101 0.994524639123942
1.01601601601602 0.992055610724925
1.02102102102102 0.989598811292719
1.02602602602603 0.987154150197628
1.03103103103103 0.984721537703302
1.03603603603604 0.982300884955752
1.04104104104104 0.979892103972536
1.04604604604605 0.977495107632094
1.05105105105105 0.97510980966325
1.05605605605606 0.972736124634859
1.06106106106106 0.970373967945605
1.06606606606607 0.968023255813953
1.07107107107107 0.965683905268246
1.07607607607608 0.963355834136933
1.08108108108108 0.961038961038961
1.08608608608609 0.95873320537428
1.09109109109109 0.956438487314505
1.0960960960961 0.954154727793696
1.1011011011011 0.951881848499285
1.10610610610611 0.949619771863118
1.11111111111111 0.947368421052632
1.11611611611612 0.945127719962157
1.12112112112112 0.942897593204342
1.12612612612613 0.940677966101695
1.13113113113113 0.938468764678253
1.13613613613614 0.936269915651359
1.14114114114114 0.934081346423562
1.14614614614615 0.931902985074627
1.15115115115115 0.929734760353653
1.15615615615616 0.927576601671309
1.16116116116116 0.925428439092172
1.16616616616617 0.923290203327172
1.17117117117117 0.921161825726141
1.17617617617618 0.919043238270469
1.18118118118118 0.916934373565856
1.18618618618619 0.914835164835165
1.19119119119119 0.912745545911375
1.1961961961962 0.910665451230629
1.2012012012012 0.908594815825375
1.20620620620621 0.906533575317604
1.21121121121121 0.904481665912177
1.21621621621622 0.902439024390244
1.22122122122122 0.900405588102749
1.22622622622623 0.898381294964029
1.23123123123123 0.896366083445491
1.23623623623624 0.894359892569382
1.24124124124124 0.892362661902635
1.24624624624625 0.890374331550802
1.25125125125125 0.888394842152068
1.25625625625626 0.88642413487134
1.26126126126126 0.884462151394422
1.26626626626627 0.882508833922262
1.27127127127127 0.880564125165271
1.27627627627628 0.878627968337731
1.28128128128128 0.87670030715226
1.28628628628629 0.874781085814361
1.29129129129129 0.872870249017038
1.2962962962963 0.870967741935484
1.3013013013013 0.869073510221836
1.30630630630631 0.8671875
1.31131131131131 0.865309657860546
1.31631631631632 0.863439930855661
1.32132132132132 0.861578266494179
1.32632632632633 0.859724612736661
1.33133133133133 0.857878917990554
1.33633633633634 0.856041131105398
1.34134134134134 0.854211201368106
1.34634634634635 0.852389078498293
1.35135135135135 0.850574712643678
1.35635635635636 0.848768054375531
1.36136136136136 0.846969054684188
1.36636636636637 0.845177664974619
1.37137137137137 0.843393837062052
1.37637637637638 0.84161752316765
1.38138138138138 0.83984867591425
1.38638638638639 0.838087248322148
1.39139139139139 0.836333193804939
1.3963963963964 0.834586466165414
1.4014014014014 0.832847019591496
1.40640640640641 0.831114808652246
1.41141141141141 0.829389788293898
1.41641641641642 0.827671913835957
1.42142142142142 0.825961140967342
1.42642642642643 0.824257425742574
1.43143143143143 0.822560724578016
1.43643643643644 0.820870994248151
1.44144144144144 0.819188191881919
1.44644644644645 0.817512274959084
1.45145145145145 0.815843201306656
1.45645645645646 0.814180929095355
1.46146146146146 0.812525416836112
1.46646646646647 0.810876623376623
1.47147147147147 0.809234507897934
1.47647647647648 0.807599029911075
1.48148148148148 0.805970149253731
1.48648648648649 0.804347826086957
1.49149149149149 0.802732020891925
1.4964964964965 0.80112269446672
1.5015015015015 0.799519807923169
1.50650650650651 0.797923322683706
1.51151151151151 0.796333200478278
1.51651651651652 0.794749403341289
1.52152152152152 0.793171893608575
1.52652652652653 0.791600633914422
1.53153153153153 0.790035587188612
1.53653653653654 0.788476716653512
1.54154154154154 0.786923985821189
1.54654654654655 0.785377358490566
1.55155155155155 0.783836798744606
1.55655655655656 0.782302270947533
1.56156156156156 0.780773739742087
1.56656656656657 0.779251170046802
1.57157157157157 0.777734527053328
1.57657657657658 0.776223776223776
1.58158158158158 0.774718883288096
1.58658658658659 0.773219814241486
1.59159159159159 0.771726535341831
1.5965965965966 0.77023901310717
1.6016016016016 0.768757214313197
1.60660660660661 0.767281105990783
1.61161161161161 0.765810655423534
1.61661661661662 0.764345830145371
1.62162162162162 0.762886597938144
1.62662662662663 0.761432926829268
1.63163163163163 0.759984785089387
1.63663663663664 0.758542141230068
1.64164164164164 0.757104964001516
1.64664664664665 0.755673222390318
1.65165165165165 0.754246885617214
1.65665665665666 0.752825923134891
1.66166166166166 0.751410304625799
1.66666666666667 0.75
1.67167167167167 0.748594979393031
1.67667667667668 0.747195213163799
1.68168168168168 0.745800671892497
1.68668668668669 0.744411326378539
1.69169169169169 0.743027147638527
1.6966966966967 0.741648106904232
1.7017017017017 0.7402741756206
1.70670670670671 0.738905325443787
1.71171171171171 0.737541528239203
1.71671671671672 0.736182756079587
1.72172172172172 0.734828981243104
1.72672672672673 0.733480176211454
1.73173173173173 0.73213631366801
1.73673673673674 0.730797366495976
1.74174174174174 0.729463307776561
1.74674674674675 0.728134110787172
1.75175175175175 0.726809748999636
1.75675675675676 0.725490196078431
1.76176176176176 0.724175425878942
1.76676676676677 0.722865412445731
1.77177177177177 0.721560130010834
1.77677677677678 0.720259552992069
1.78178178178178 0.718963655991364
1.78678678678679 0.717672413793103
1.79179179179179 0.716385801362495
1.7967967967968 0.715103793843951
1.8018018018018 0.713826366559486
1.80680680680681 0.712553495007133
1.81181181181181 0.71128515485938
1.81681681681682 0.71002132196162
1.82182182182182 0.708761972330614
1.82682682682683 0.707507082152974
1.83183183183183 0.706256627783669
1.83683683683684 0.705010585744531
1.84184184184184 0.70376893272279
1.84684684684685 0.70253164556962
1.85185185185185 0.701298701298701
1.85685685685686 0.700070077084793
1.86186186186186 0.698845750262329
1.86686686686687 0.697625698324022
1.87187187187187 0.696409898919484
1.87687687687688 0.695198329853862
1.88188188188188 0.693990969086488
1.88688688688689 0.692787794729542
1.89189189189189 0.691588785046729
1.8968968968969 0.69039391845197
1.9019019019019 0.689203173508106
1.90690690690691 0.68801652892562
1.91191191191191 0.686833963561361
1.91691691691692 0.685655456417296
1.92192192192192 0.68448098663926
1.92692692692693 0.683310533515732
1.93193193193193 0.682144076476613
1.93693693693694 0.680981595092024
1.94194194194194 0.679823069071113
1.94694694694695 0.67866847826087
1.95195195195195 0.677517802644964
1.95695695695696 0.676371022342586
1.96196196196196 0.6752281176073
1.96696696696697 0.674089068825911
1.97197197197197 0.672953856517346
1.97697697697698 0.67182246133154
1.98198198198198 0.670694864048338
1.98698698698699 0.669571045576407
1.99199199199199 0.668450986952158
1.996996996997 0.667334669338677
2.002002002002 0.666222074024675
2.00700700700701 0.665113182423435
2.01201201201201 0.664007976071785
2.01701701701702 0.662906436629064
2.02202202202202 0.661808545876118
2.02702702702703 0.660714285714286
2.03203203203203 0.659623638164411
2.03703703703704 0.658536585365854
2.04204204204204 0.657453109575518
2.04704704704705 0.656373193166886
2.05205205205205 0.655296818629059
2.05705705705706 0.654223968565815
2.06206206206206 0.653154625694671
2.06706706706707 0.652088772845953
2.07207207207207 0.651026392961877
2.07707707707708 0.649967469095641
2.08208208208208 0.648911984410523
2.08708708708709 0.647859922178988
2.09209209209209 0.646811265781806
2.0970970970971 0.645765998707175
2.1021021021021 0.644724104549855
2.10710710710711 0.643685567010309
2.11211211211211 0.642650369893856
2.11711711711712 0.641618497109827
2.12212212212212 0.640589932670728
2.12712712712713 0.639564660691421
2.13213213213213 0.638542665388303
2.13713713713714 0.637523931078494
2.14214214214214 0.636508442179038
2.14714714714715 0.635496183206107
2.15215215215215 0.634487138774214
2.15715715715716 0.633481293595434
2.16216216216216 0.632478632478632
2.16716716716717 0.631479140328698
2.17217217217217 0.630482802145787
2.17717717717718 0.629489603024575
2.18218218218218 0.628499528153507
2.18718718718719 0.62751256281407
2.19219219219219 0.626528692380056
2.1971971971972 0.625547902316844
2.2022022022022 0.624570178180681
2.20720720720721 0.623595505617977
2.21221221221221 0.6226238703646
2.21721721721722 0.621655258245177
2.22222222222222 0.620689655172414
2.22722722722723 0.619727047146402
2.23223223223223 0.618767420253949
2.23723723723724 0.617810760667904
2.24224224224224 0.616857054646496
2.24724724724725 0.615906288532676
2.25225225225225 0.614958448753463
2.25725725725726 0.614013521819299
2.26226226226226 0.613071494323412
2.26726726726727 0.612132352941176
2.27227227227227 0.611196084429489
2.27727727727728 0.610262675626145
2.28228228228228 0.609332113449222
2.28728728728729 0.608404384896468
2.29229229229229 0.607479477044694
2.2972972972973 0.60655737704918
2.3023023023023 0.605638072143074
2.30730730730731 0.604721549636804
2.31231231231231 0.603807796917498
2.31731731731732 0.602896801448401
2.32232232232232 0.601988550768304
2.32732732732733 0.601083032490975
2.33233233233233 0.600180234304596
2.33733733733734 0.599280143971206
2.34234234234234 0.598382749326146
2.34734734734735 0.597488038277512
2.35235235235235 0.596595998805614
2.35735735735736 0.595706618962433
2.36236236236236 0.594819886871093
2.36736736736737 0.593935790725327
2.37237237237237 0.593054318788958
2.37737737737738 0.592175459395376
2.38238238238238 0.591299200947026
2.38738738738739 0.590425531914894
2.39239239239239 0.589554440838005
2.3973973973974 0.588685916322923
2.4024024024024 0.587819947043248
2.40740740740741 0.58695652173913
2.41241241241241 0.586095629216779
2.41741741741742 0.585237258347979
2.42242242242242 0.584381398069611
2.42742742742743 0.583528037383178
2.43243243243243 0.582677165354331
2.43743743743744 0.581828771112405
2.44244244244244 0.580982843849956
2.44744744744745 0.5801393728223
2.45245245245245 0.579298347347057
2.45745745745746 0.578459756803706
2.46246246246246 0.577623590633131
2.46746746746747 0.576789838337182
2.47247247247247 0.575958489478236
2.47747747747748 0.575129533678757
2.48248248248248 0.574302960620868
2.48748748748749 0.573478760045924
2.49249249249249 0.572656921754084
2.4974974974975 0.571837435603892
2.5025025025025 0.571020291511861
2.50750750750751 0.570205479452055
2.51251251251251 0.569392989455685
2.51751751751752 0.5685828116107
2.52252252252252 0.567774936061381
2.52752752752753 0.566969353007945
2.53253253253253 0.566166052706149
2.53753753753754 0.565365025466893
2.54254254254254 0.564566261655835
2.54754754754755 0.563769751693002
2.55255255255255 0.562975486052409
2.55755755755756 0.562183455261677
2.56256256256256 0.561393649901658
2.56756756756757 0.560606060606061
2.57257257257257 0.559820678061081
2.57757757757758 0.559037493005036
2.58258258258258 0.558256496227997
2.58758758758759 0.557477678571429
2.59259259259259 0.556701030927835
2.5975975975976 0.555926544240401
2.6026026026026 0.55515420950264
2.60760760760761 0.554384017758047
2.61261261261261 0.553615960099751
2.61761761761762 0.552850027670172
2.62262262262262 0.55208621166068
2.62762762762763 0.551324503311258
2.63263263263263 0.550564893910168
2.63763763763764 0.549807374793616
2.64264264264264 0.549051937345425
2.64764764764765 0.548298572996707
2.65265265265265 0.547547273225541
2.65765765765766 0.54679802955665
2.66266266266266 0.546050833561082
2.66766766766767 0.545305676855895
2.67267267267267 0.544562551103843
2.67767767767768 0.543821448013065
2.68268268268268 0.543082359336776
2.68768768768769 0.542345276872964
2.69269269269269 0.541610192464082
2.6976976976977 0.540877097996752
2.7027027027027 0.54014598540146
2.70770770770771 0.539416846652268
2.71271271271271 0.538689673766514
2.71771771771772 0.537964458804523
2.72272272272272 0.53724119386932
2.72772772772773 0.536519871106337
2.73273273273273 0.535800482703138
2.73773773773774 0.535083020889127
2.74274274274274 0.534367477935277
2.74774774774775 0.533653846153846
2.75275275275275 0.532942117898106
2.75775775775776 0.532232285562067
2.76276276276276 0.531524341580208
2.76776776776777 0.530818278427205
2.77277277277277 0.530114088617671
2.77777777777778 0.529411764705882
2.78278278278278 0.528711299285525
2.78778778778779 0.528012684989429
2.79279279279279 0.527315914489311
2.7977977977978 0.526620980495519
2.8028028028028 0.525927875756778
2.80780780780781 0.525236593059937
2.81281281281281 0.524547125229719
2.81781781781782 0.523859465128474
2.82282282282282 0.523173605655931
2.82782782782783 0.522489539748954
2.83283283283283 0.521807260381301
2.83783783783784 0.52112676056338
2.84284284284284 0.520448033342016
2.84784784784785 0.519771071800208
2.85285285285285 0.519095869056898
2.85785785785786 0.518422418266736
2.86286286286286 0.51775071261985
2.86786786786787 0.517080745341615
2.87287287287287 0.516412509692427
2.87787787787788 0.515745998967476
2.88288288288288 0.51508120649652
2.88788788788789 0.514418125643666
2.89289289289289 0.513756749807148
2.8978978978979 0.513097072419106
2.9029029029029 0.512439086945371
2.90790790790791 0.511782786885246
2.91291291291291 0.511128165771297
2.91791791791792 0.510475217169136
2.92292292292292 0.509823934677214
2.92792792792793 0.509174311926606
2.93293293293293 0.508526342580809
2.93793793793794 0.507880020335536
2.94294294294294 0.507235338918507
2.94794794794795 0.506592292089249
2.95295295295295 0.505950873638896
2.95795795795796 0.505311077389985
2.96296296296296 0.504672897196262
2.96796796796797 0.504036326942482
2.97297297297297 0.503401360544218
2.97797797797798 0.50276799194766
2.98298298298298 0.50213621512943
2.98798798798799 0.501506024096386
2.99299299299299 0.500877412885435
2.997997997998 0.500250375563345
3.003003003003 0.499624906226557
3.00800800800801 0.499000999000999
3.01301301301301 0.498378648041906
3.01801801801802 0.497757847533632
3.02302302302302 0.497138591689475
3.02802802802803 0.496520874751491
3.03303303303303 0.49590469099032
3.03803803803804 0.495290034705007
3.04304304304304 0.494676900222827
3.04804804804805 0.49406528189911
3.05305305305305 0.493455174117066
3.05805805805806 0.492846571287617
3.06306306306306 0.492239467849224
3.06806806806807 0.491633858267717
3.07307307307307 0.491029737036127
3.07807807807808 0.490427098674521
3.08308308308308 0.489825937729836
3.08808808808809 0.48922624877571
3.09309309309309 0.488628026412326
3.0980980980981 0.488031265266243
3.1031031031031 0.487435959990242
3.10810810810811 0.486842105263158
3.11311311311311 0.48624969578973
3.11811811811812 0.485658726300438
3.12312312312312 0.485069191551347
3.12812812812813 0.484481086323957
3.13313313313313 0.483894405425042
3.13813813813814 0.483309143686502
3.14314314314314 0.482725295965209
3.14814814814815 0.482142857142857
3.15315315315315 0.481561822125813
3.15815815815816 0.480982185844969
3.16316316316316 0.48040394325559
3.16816816816817 0.479827089337176
3.17317317317317 0.479251619093308
3.17817817817818 0.478677527551509
3.18318318318318 0.478104809763101
3.18818818818819 0.477533460803059
3.19319319319319 0.476963475769874
3.1981981981982 0.476394849785408
3.2032032032032 0.475827577994761
3.20820820820821 0.475261655566127
3.21321321321321 0.474697077690663
3.21821821821822 0.474133839582345
3.22322322322322 0.473571936477838
3.22822822822823 0.473011363636364
3.23323323323323 0.47245211633956
3.23823823823824 0.471894189891356
3.24324324324324 0.471337579617834
3.24824824824825 0.470782280867106
3.25325325325325 0.470228289009179
3.25825825825826 0.469675599435825
3.26326326326326 0.46912420756046
3.26826826826827 0.468574108818011
3.27327327327327 0.468025298664793
3.27827827827828 0.467477772578381
3.28328328328328 0.46693152605749
3.28828828828829 0.466386554621849
3.29329329329329 0.465842853812077
3.2982982982983 0.465300419189567
3.3033033033033 0.464759246336357
3.30830830830831 0.464219330855019
3.31331331331331 0.463680668368531
3.31831831831832 0.463143254520167
3.32332332332332 0.462607084973373
3.32832832832833 0.462072155411656
3.33333333333333 0.461538461538461
3.33833833833834 0.461005999077065
3.34334334334334 0.460474763770454
3.34834834834835 0.459944751381215
3.35335335335335 0.459415957691423
3.35835835835836 0.458888378502526
3.36336336336336 0.458362009635237
3.36836836836837 0.457836846929423
3.37337337337337 0.457312886243992
3.37837837837838 0.45679012345679
3.38338338338338 0.45626855446449
3.38838838838839 0.455748175182482
3.39339339339339 0.455228981544771
3.3983983983984 0.454710969503869
3.4034034034034 0.454194135030689
3.40840840840841 0.453678474114441
3.41341341341341 0.453163982762531
3.41841841841842 0.452650657000453
3.42342342342342 0.45213849287169
3.42842842842843 0.451627486437613
3.43343343343343 0.451117633777376
3.43843843843844 0.450608930987821
3.44344344344344 0.450101374183375
3.44844844844845 0.44959495949595
3.45345345345345 0.449089683074848
3.45845845845846 0.448585541086664
3.46346346346346 0.448082529715183
3.46846846846847 0.44758064516129
3.47347347347347 0.447079883642873
3.47847847847848 0.446580241394725
3.48348348348348 0.446081714668453
3.48848848848849 0.445584299732382
3.49349349349349 0.445087992871464
3.4984984984985 0.444592790387183
3.5035035035035 0.444098688597466
3.50850850850851 0.44360568383659
3.51351351351351 0.44311377245509
3.51851851851852 0.442622950819672
3.52352352352352 0.442133215313122
3.52852852852853 0.441644562334217
3.53353353353353 0.441156988297637
3.53853853853854 0.440670489633877
3.54354354354354 0.440185062789161
3.54854854854855 0.439700704225352
3.55355355355355 0.439217410419872
3.55855855855856 0.438735177865613
3.56356356356356 0.438254003070849
3.56856856856857 0.437773882559159
3.57357357357357 0.437294812869337
3.57857857857858 0.436816790555313
3.58358358358358 0.436339812186067
3.58858858858859 0.43586387434555
3.59359359359359 0.4353889736326
3.5985985985986 0.434915106660862
3.6036036036036 0.434442270058708
3.60860860860861 0.433970460469157
3.61361361361361 0.433499674549794
3.61861861861862 0.433029908972692
3.62362362362362 0.432561160424334
3.62862862862863 0.432093425605536
3.63363363363363 0.431626701231367
3.63863863863864 0.431160984031075
3.64364364364364 0.430696270748006
3.64864864864865 0.430232558139535
3.65365365365365 0.429769842976984
3.65865865865866 0.429308122045552
3.66366366366366 0.428847392144237
3.66866866866867 0.428387650085763
3.67367367367367 0.427928892696509
3.67867867867868 0.427471116816431
3.68368368368368 0.427014319298995
3.68868868868869 0.426558497011102
3.69369369369369 0.426103646833013
3.6986986986987 0.425649765658287
3.7037037037037 0.425196850393701
3.70870870870871 0.424744897959184
3.71371371371371 0.424293905287747
3.71871871871872 0.423843869325414
3.72372372372372 0.423394787031151
3.72872872872873 0.422946655376799
3.73373373373373 0.422499471347008
3.73873873873874 0.422053231939163
3.74374374374374 0.421607934163326
3.74874874874875 0.421163575042158
3.75375375375375 0.420720151610865
3.75875875875876 0.420277660917122
3.76376376376376 0.419836100021013
3.76876876876877 0.419395465994962
3.77377377377377 0.418955755923674
3.77877877877878 0.418516966904064
3.78378378378378 0.418079096045198
3.78878878878879 0.417642140468227
3.79379379379379 0.417206097306327
3.7987987987988 0.416770963704631
3.8038038038038 0.416336736820171
3.80880880880881 0.415903413821815
3.81381381381381 0.415470991890206
3.81881881881882 0.415039468217698
3.82382382382382 0.4146088400083
3.82882882882883 0.414179104477612
3.83383383383383 0.413750258852765
3.83883883883884 0.413322300372362
3.84384384384384 0.412895226286423
3.84884884884885 0.412469033856317
3.85385385385385 0.412043720354712
3.85885885885886 0.411619283065513
3.86386386386386 0.411195719283803
3.86886886886887 0.410773026315789
3.87387387387387 0.410351201478743
3.87887887887888 0.409930242100944
3.88388388388388 0.409510145521623
3.88888888888889 0.409090909090909
3.89389389389389 0.408672530169769
3.8988988988989 0.408255006129955
3.9039039039039 0.40783833435395
3.90890890890891 0.40742251223491
3.91391391391391 0.407007537176614
3.91891891891892 0.406593406593407
3.92392392392392 0.406180117910144
3.92892892892893 0.405767668562145
3.93393393393393 0.405356055995131
3.93893893893894 0.40494527766518
3.94394394394394 0.404535331038672
3.94894894894895 0.404126213592233
3.95395395395395 0.403717922812689
3.95895895895896 0.403310456197013
3.96396396396396 0.402903811252269
3.96896896896897 0.402497985495568
3.97397397397397 0.402092976454015
3.97897897897898 0.401688781664656
3.98398398398398 0.401285398674433
3.98898898898899 0.400882825040128
3.99399399399399 0.400481058328322
3.998998998999 0.400080096115338
4.004004004004 0.399679935987197
4.00900900900901 0.399280575539568
4.01401401401401 0.39888201237772
4.01901901901902 0.398484244116474
4.02402402402402 0.398087268380155
4.02902902902903 0.397691082802548
4.03403403403403 0.397295685026844
4.03903903903904 0.396901072705602
4.04404404404404 0.396507243500695
4.04904904904905 0.396114195083267
4.05405405405405 0.39572192513369
4.05905905905906 0.395330431341512
4.06406406406406 0.394939711405416
4.06906906906907 0.394549763033175
4.07407407407407 0.394160583941606
4.07907907907908 0.393772171856523
4.08408408408408 0.393384524512699
4.08908908908909 0.392997639653816
4.09409409409409 0.392611515032423
4.0990990990991 0.392226148409894
4.1041041041041 0.391841537556384
4.10910910910911 0.391457680250784
4.11411411411411 0.391074574280681
4.11911911911912 0.390692217442315
4.12412412412412 0.390310607540535
4.12912912912913 0.389929742388759
4.13413413413413 0.38954961980893
4.13913913913914 0.389170237631476
4.14414414414414 0.388791593695271
4.14914914914915 0.388413685847589
4.15415415415415 0.388036511944067
4.15915915915916 0.387660069848661
4.16416416416416 0.387284357433611
4.16916916916917 0.386909372579396
4.17417417417417 0.386535113174695
4.17917917917918 0.386161577116351
4.18418418418418 0.385788762309326
4.18918918918919 0.385416666666667
4.19419419419419 0.385045288109462
4.1991991991992 0.384674624566808
4.2042042042042 0.384304673975765
4.20920920920921 0.383935434281322
4.21421421421421 0.38356690343636
4.21921921921922 0.383199079401611
4.22422422422422 0.382831960145622
4.22922922922923 0.382465543644717
4.23423423423423 0.38209982788296
4.23923923923924 0.381734810852121
4.24424424424424 0.381370490551632
4.24924924924925 0.381006864988558
4.25425425425425 0.380643932177558
4.25925925925926 0.380281690140845
4.26426426426426 0.379920136908157
4.26926926926927 0.379559270516717
4.27427427427427 0.379199089011198
4.27927927927928 0.378839590443686
4.28428428428428 0.37848077287365
4.28928928928929 0.378122634367903
4.29429429429429 0.377765173000567
4.2992992992993 0.377408386853041
4.3043043043043 0.377052274013965
4.30930930930931 0.376696832579186
4.31431431431431 0.376342060651723
4.31931931931932 0.375987956341739
4.32432432432432 0.375634517766497
4.32932932932933 0.375281743050338
4.33433433433433 0.374929630324639
4.33933933933934 0.374578177727784
4.34434434434434 0.374227383405132
4.34934934934935 0.373877245508982
4.35435435435435 0.373527762198542
4.35935935935936 0.373178931639895
4.36436436436436 0.372830752005971
4.36936936936937 0.37248322147651
4.37437437437437 0.372136338238033
4.37937937937938 0.371790100483811
4.38438438438438 0.371444506413832
4.38938938938939 0.37109955423477
4.39439439439439 0.370755242159955
4.3993993993994 0.370411568409344
4.4044044044044 0.370068531209483
4.40940940940941 0.369726128793486
4.41441441441441 0.369384359400998
4.41941941941942 0.369043221278168
4.42442442442442 0.368702712677616
4.42942942942943 0.368362831858407
4.43443443443443 0.36802357708602
4.43943943943944 0.367684946632315
4.44444444444444 0.36734693877551
4.44944944944945 0.367009551800147
4.45445445445445 0.366672783997064
4.45945945945946 0.366336633663366
4.46446446446446 0.3660010991024
4.46946946946947 0.365666178623719
4.47447447447447 0.365331870543061
4.47947947947948 0.364998173182316
4.48448448448448 0.364665084869502
4.48948948948949 0.364332603938731
4.49449449449449 0.364000728730188
4.4994994994995 0.363669457590098
4.5045045045045 0.363338788870704
4.50950950950951 0.363008720930233
4.51451451451451 0.362679252132873
4.51951951951952 0.362350380848749
4.52452452452452 0.362022105453887
4.52952952952953 0.361694424330195
4.53453453453453 0.361367335865437
4.53953953953954 0.361040838453198
4.54454454454454 0.360714930492869
4.54954954954955 0.36038961038961
4.55455455455455 0.360064876554334
4.55955955955956 0.359740727403673
4.56456456456456 0.359417161359957
4.56956956956957 0.359094176851186
4.57457457457457 0.358771772311007
4.57957957957958 0.358449946178687
4.58458458458458 0.358128696899086
4.58958958958959 0.357808022922636
4.59459459459459 0.357487922705314
4.5995995995996 0.357168394708616
4.6046046046046 0.356849437399536
4.60960960960961 0.356531049250535
4.61461461461461 0.356213228739526
4.61961961961962 0.35589597434984
4.62462462462462 0.355579284570208
4.62962962962963 0.355263157894737
4.63463463463463 0.354947592822882
4.63963963963964 0.354632587859425
4.64464464464464 0.354318141514453
4.64964964964965 0.354004252303331
4.65465465465465 0.353690918746681
4.65965965965966 0.353378139370357
4.66466466466466 0.353065912705425
4.66966966966967 0.352754237288136
4.67467467467467 0.352443111659905
4.67967967967968 0.352132534367289
4.68468468468468 0.351822503961965
4.68968968968969 0.351513019000704
4.69469469469469 0.351204078045351
4.6996996996997 0.350895679662803
4.7047047047047 0.350587822424987
4.70970970970971 0.350280504908836
4.71471471471471 0.349973725696269
4.71971971971972 0.349667483374169
4.72472472472472 0.349361776534359
4.72972972972973 0.349056603773585
4.73473473473473 0.348751963693489
4.73973973973974 0.348447854900593
4.74474474474474 0.348144276006273
4.74974974974975 0.347841225626741
4.75475475475475 0.347538702383023
4.75975975975976 0.347236704900938
4.76476476476476 0.346935231811078
4.76976976976977 0.346634281748786
4.77477477477477 0.346333853354134
4.77977977977978 0.346033945271909
4.78478478478478 0.345734556151583
4.78978978978979 0.345435684647303
4.79479479479479 0.345137329417861
4.7997997997998 0.344839489126683
4.8048048048048 0.3445421624418
4.80980980980981 0.344245348035837
4.81481481481481 0.343949044585987
4.81981981981982 0.343653250773994
4.82482482482482 0.343357965286132
4.82982982982983 0.343063186813187
4.83483483483483 0.342768914050437
4.83983983983984 0.342475145697635
4.84484484484484 0.342181880458983
4.84984984984985 0.341889117043121
4.85485485485485 0.341596854163105
4.85985985985986 0.341305090536385
4.86486486486486 0.341013824884793
4.86986986986987 0.340723055934516
4.87487487487487 0.340432782416084
4.87987987987988 0.340143003064351
4.88488488488488 0.339853716618473
4.88988988988989 0.33956492182189
4.89489489489489 0.339276617422313
4.8998998998999 0.3389888021717
4.9049049049049 0.338701474826242
4.90990990990991 0.338414634146341
4.91491491491491 0.338128278896598
4.91991991991992 0.33784240784579
4.92492492492492 0.337557019766852
4.92992992992993 0.337272113436867
4.93493493493493 0.336987687637038
4.93993993993994 0.336703741152679
4.94494494494494 0.336420272773194
4.94994994994995 0.336137281292059
4.95495495495495 0.335854765506808
4.95995995995996 0.335572724219012
4.96496496496496 0.335291156234267
4.96996996996997 0.335010060362173
4.97497497497497 0.334729435416318
4.97997997997998 0.334449280214262
4.98498498498498 0.334169593577521
4.98998998998999 0.333890374331551
4.99499499499499 0.333611621305727
5 0.333333333333333
};
\addlegendentry{$\alpha =\nicefrac{1}{2}$, Theoretical-MMSE}

\path [draw=lightslategray, semithick]
(axis cs:0.1,1.8159571789004)
--(axis cs:0.1,1.81918515301797);

\path [draw=lightslategray, semithick]
(axis cs:0.3,1.53597573469606)
--(axis cs:0.3,1.53934077278083);

\path [draw=lightslategray, semithick]
(axis cs:0.5,1.33256046042728)
--(axis cs:0.5,1.33493855295234);

\path [draw=lightslategray, semithick]
(axis cs:0.7,1.17517251615372)
--(axis cs:0.7,1.17726665293181);

\path [draw=lightslategray, semithick]
(axis cs:0.9,1.05147361769043)
--(axis cs:0.9,1.05369013876636);

\path [draw=lightslategray, semithick]
(axis cs:1,0.998682249310971)
--(axis cs:1,1.00092480984156);

\path [draw=lightslategray, semithick]
(axis cs:2,0.666405184093813)
--(axis cs:2,0.667625465792836);

\path [draw=lightslategray, semithick]
(axis cs:3,0.49985431740764)
--(axis cs:3,0.500635252664134);

\path [draw=lightslategray, semithick]
(axis cs:4,0.399669368764457)
--(axis cs:4,0.400394722437143);

\path [draw=lightslategray, semithick]
(axis cs:5,0.333338042075686)
--(axis cs:5,0.333726061497452);

\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.909486156515273
0.3 0.768897344527366
0.5 0.667210711132389
0.7 0.588197043062128
0.9 0.526016037209695
1 0.499490175760591
2 0.333421564351721
3 0.250043136038016
4 0.200077988943824
5 0.166675256410755
};
\addlegendentry{$\alpha=1$, RIE-MSE}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.81757116595919
0.3 1.53765825373845
0.5 1.33374950668981
0.7 1.17621958454276
0.9 1.0525818782284
1 0.999803529576267
2 0.667015324943324
3 0.500244785035887
4 0.4000320456008
5 0.333532051786569
};
\addlegendentry{$\alpha=\nicefrac{1}{2}$, RIE-MSE}
\end{axis}

\end{tikzpicture}


==> Figures/Overlap.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}[scale=0.7]


\definecolor{color0}{rgb}{0.392156862745098,0.584313725490196,0.929411764705882}
\definecolor{color1}{rgb}{0.941176470588235,0.501960784313725,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \sigma_j\)},
xmin=0.914379025384966, xmax=3.08958261829639,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$ N ( \mathbf{u}_k^T \mathbf{s}^{(l)}_j ) ( \mathbf{v}_k^T \mathbf{s}^{(r)}_j )  $},
ymin=0.0700806348273131, ymax=1.66276502893315,
ytick style={color=black}
]
\addplot [semithick, color0, mark=+, mark size=3, mark options={solid}]
table {%
1.01325191597185 0.142475380013942
1.05544685541218 0.167562282441438
1.08478965141676 0.180850840593142
1.11122650304002 0.175392022071365
1.13654876609695 0.17460645123508
1.16074739625909 0.195462149044474
1.18192101856355 0.21227327517487
1.20199662962113 0.197393770186769
1.22094782133014 0.200641651125544
1.24378228889355 0.2228071184545
1.26202027925035 0.216689736948144
1.28072777947468 0.218117112712797
1.29844893677835 0.224374565476582
1.31580878882314 0.247983923305731
1.33182199451703 0.24026770980109
1.35309451960088 0.269164126727691
1.36905266125763 0.266718404305666
1.38713735952571 0.266824886380993
1.40401938551597 0.264377944814038
1.42205556565506 0.288540649573254
1.43738965172134 0.294385280657299
1.45456327505831 0.265060387776645
1.47139566169409 0.328453085545406
1.48729234272103 0.32470152646203
1.50335043073576 0.340195924241551
1.51906825526258 0.323058600996847
1.5364620790576 0.367382850607866
1.55142827702812 0.35412670601069
1.56827387479927 0.348710026727495
1.58449259385777 0.364019819830211
1.60126664320787 0.393329708045549
1.61487698647085 0.413101938474962
1.63241070417329 0.387746403588532
1.6472766030374 0.402057416816255
1.6627830068262 0.408678675906065
1.67786331103807 0.437714297698809
1.69506429576033 0.447497496541521
1.7108819636916 0.461396864070892
1.7287201525632 0.486772155489396
1.74280013108112 0.500052137816372
1.75917229474711 0.503641571369182
1.77477693493249 0.507968134597757
1.78980373963315 0.541706599910267
1.80467350209288 0.574665697010308
1.81977729275704 0.584721392743099
1.8377760613597 0.576994700147266
1.85384391137051 0.60425053739452
1.86971484899403 0.562638660048146
1.88403821731655 0.633654019934282
1.90137304986129 0.667978890383386
1.9163554114217 0.672470889464082
1.93482378671993 0.75054743386064
1.9488191498188 0.776939726185306
1.96407654684151 0.73075031755264
1.98180551159483 0.784023027591749
1.99745586225293 0.750320667078862
2.01607000250581 0.858908587914789
2.03135364575094 0.920725157415307
2.04593722578977 0.865639972851573
2.06235062379281 0.819556579455645
2.07994388568808 0.849972092680219
2.0934388343676 0.946103035696788
2.11244697873837 1.00919110224221
2.12511120063997 1.02020401292046
2.14438691103421 1.07631252896439
2.16037569475611 1.07716760850406
2.17850301143896 1.03605120547208
2.19487611710531 1.09228816900267
2.21609702460315 1.07392292710409
2.23383666926534 1.21621102705339
2.24949315542596 1.16427381819203
2.26674215600116 1.28843481884905
2.28365457323602 1.24549047365364
2.30297101393738 1.23528827919269
2.32106431571463 1.24497334701505
2.3392765424757 1.28913203888153
2.35902227206731 1.32069151219251
2.37820237918836 1.30392238391191
2.39570046889043 1.52522527848316
2.41385748603189 1.38894260813018
2.4352860855092 1.38330370372476
2.45352324835705 1.51462754133176
2.47342311194899 1.54933406845389
2.49456108090243 1.48903233001084
2.51387016522394 1.43965154020507
2.53805513544657 1.56938362078636
2.55780232263979 1.34280728827575
2.57985287789298 1.54304548792554
2.5992825286108 1.5866665290934
2.62427375587929 1.51602879924323
2.64716872727648 1.44560101120669
2.67268491365225 1.41327541049891
2.69498057209419 1.59037028374652
2.72582592553517 1.40561848134101
2.74830407640095 1.30501712328642
2.78074199894973 1.30152618708741
2.81153053566025 1.25816430533184
2.84586376778508 1.11581966191966
2.88441187163287 1.09135525419317
2.92332803430616 1.05660975084282
};
\addlegendentry{Sim. (k = 800) }
\addplot [semithick, blue]
table {%
1.01325191597185 0.150682528571788
1.02152091403998 0.152668454868405
1.02441021925109 0.153367902301982
1.03209268073904 0.155241828637296
1.03370150407226 0.155636884016891
1.04081931434502 0.157395751218511
1.04250452905867 0.157814840709879
1.04353056088094 0.158070502955047
1.04562367947287 0.158593240626108
1.04792722773787 0.159170374264955
1.05544685541218 0.161067912368208
1.05905872452724 0.161986804396675
1.06275094512383 0.162931195343191
1.06518108047207 0.163555582019868
1.0669314572346 0.164006705191593
1.07097442382774 0.16505317301321
1.07426447139845 0.165909401077985
1.07768233598128 0.166803341292861
1.08128893446072 0.167751597928678
1.08276520520904 0.168141219446625
1.08478965141676 0.168676918831207
1.09009008577405 0.170087225358269
1.09058023229765 0.170218208938101
1.09627409102722 0.171746911866483
1.0976430476183 0.172116417394014
1.09973308047809 0.17268203294032
1.10184924745968 0.173256549420374
1.10239206309668 0.173404215540039
1.10395441328956 0.173829913285647
1.10657248788045 0.174545538464297
1.11122650304002 0.175824738719679
1.1134246024108 0.176432076224876
1.11635898110791 0.177246040771718
1.11756479504507 0.177581583557545
1.12379982978942 0.179326569270153
1.12484849463008 0.179621706740381
1.12711910490634 0.180262389712733
1.1283908178474 0.180622203959779
1.13146240274385 0.181494195079132
1.13544337211169 0.182630549829884
1.13654876609695 0.182947329950055
1.13716271121866 0.183123507796327
1.13955209017641 0.18381077054274
1.14196689846097 0.184507954485515
1.14424272704988 0.18516742496311
1.14771492637831 0.186178106360799
1.15222194168289 0.187498238125395
1.15326280030734 0.187804443674985
1.15692068801746 0.188884533042596
1.15720806776934 0.188969653926603
1.16074739625909 0.190021166030525
1.16103499630021 0.190106869021646
1.1630714940081 0.190714850469127
1.16789387864093 0.192162393586907
1.16991547421349 0.192772527383903
1.17354514604966 0.193872935026912
1.17451009555429 0.194166552644274
1.17699282933753 0.194924090438184
1.17791829349479 0.195207240952989
1.18140766663908 0.196278616107255
1.18192101856355 0.196436741945426
1.18330367091327 0.1968632839854
1.18665569173736 0.197901311503432
1.18774960589251 0.198241280270929
1.18979198653208 0.198877622117478
1.19197995742953 0.199561656571143
1.19329685240482 0.199974530334042
1.19537978864757 0.200629372613542
1.19799476375357 0.201454614228024
1.20038704630527 0.202212650971521
1.20199662962113 0.202724336544354
1.2026101020391 0.202919711931294
1.20728870585813 0.204416168584309
1.20867804804555 0.204862755234347
1.21112273779105 0.205651036479625
1.21407068570807 0.206605796195016
1.21620218907888 0.207299011943889
1.2171684584714 0.207614065731672
1.2175522380284 0.207739336543469
1.22040674997494 0.208673572474606
1.22094782133014 0.20885115174088
1.22562391926869 0.210392461482351
1.22751434458186 0.211018958591108
1.22886303260961 0.211467119682166
1.23097767448448 0.212171820409515
1.23234624659463 0.212629212856625
1.23587263603005 0.213812571282777
1.23731674293749 0.21429917865202
1.23778992041299 0.214458875384714
1.23951807542549 0.215043195398767
1.24378228889355 0.21649222555993
1.24536123407796 0.217031393078905
1.24593087205701 0.217226258912409
1.24875321910419 0.218194493404373
1.2489920155237 0.218276625159511
1.25146818201516 0.219130220830802
1.25485276012222 0.220302724685312
1.25605466316808 0.220720702796833
1.25994858426624 0.222080693911372
1.26042111071731 0.222246337029969
1.26202027925035 0.222807903627751
1.26532548552126 0.223973387615897
1.26573523823168 0.224118329587651
1.26776167385093 0.2248366225615
1.2703573966282 0.225760319436634
1.27130896493558 0.226099959314715
1.2729090663161 0.226672317686507
1.27445328913675 0.227226167392033
1.27633734806296 0.227903877717126
1.27896566786796 0.228852948197797
1.28072777947468 0.229491624529194
1.28141717364671 0.229742018847856
1.28537043998411 0.231183598081297
1.28657122858882 0.231623408212646
1.28877507164604 0.232432965648217
1.29001994067175 0.232891610193068
1.29239520318945 0.233769450677381
1.29267662840084 0.233873696593761
1.29416975144546 0.234427626934606
1.29652585229884 0.235304615137125
1.29844893677835 0.236023072413963
1.30036261018385 0.236740386290791
1.30229910231958 0.237468673409975
1.30394715478948 0.238090408037917
1.30586446457681 0.238815958738851
1.30815642542737 0.239686457602214
1.31032136543542 0.240511901629457
1.31163260737367 0.241013362229221
1.31319633937507 0.241612881022381
1.31376523194874 0.241831393919366
1.31580878882314 0.242618117979511
1.31672538256832 0.242971898103678
1.31833554983754 0.243594750812252
1.32192093558965 0.244987979432615
1.32270278061615 0.245292955398366
1.32370540516392 0.245684662911323
1.32615153118887 0.246643213919974
1.32686659695185 0.24692420086026
1.32978131761312 0.248073205139644
1.33169203913086 0.24882962648257
1.33182199451703 0.248881165974978
1.33489352303548 0.25010275544489
1.33575331464181 0.250445892826692
1.33810435703367 0.251386841296241
1.33986404301944 0.252093674513124
1.34031010705864 0.252273199736572
1.34374563099223 0.253660636978536
1.34510099517434 0.254210327706367
1.34755375551394 0.255208451311892
1.34989858805699 0.2561667275372
1.35309451960088 0.257479277813161
1.35386683045049 0.257797583195109
1.35508926994058 0.258302303827466
1.35665262990293 0.258949388739668
1.35878743746083 0.25983592026806
1.35987986761216 0.260290887972789
1.36213243464853 0.261231831188981
1.36370818416572 0.261892312045975
1.36588568910504 0.262808094325909
1.3670536036482 0.263300753258303
1.36905266125763 0.264146411444994
1.36990870916034 0.264509473437418
1.3727598493018 0.265722719259855
1.37362031880183 0.266090099052761
1.37613384638299 0.267166522846146
1.37736785266144 0.267696776302595
1.37948209885328 0.268608018275412
1.38162248545735 0.269534077889294
1.3830536495688 0.270155287341635
1.38602083420581 0.271448357694813
1.38713735952571 0.271936731254191
1.38946703826497 0.27295893389035
1.39074390815839 0.273521027719531
1.39251877561923 0.274304515202852
1.39342327221076 0.274704764537647
1.39489746521533 0.275358523670799
1.39768076587743 0.276597626060707
1.39949849923572 0.277410265673857
1.40061923015119 0.277912646609707
1.40214318235849 0.278597427636855
1.40401938551597 0.279443114041151
1.40604955232402 0.280361473146705
1.40795968825041 0.281228657306965
1.41048101336569 0.282377973376063
1.41131459366712 0.282759121596965
1.41286103582681 0.283467766882832
1.41348231174602 0.283753028989962
1.41676497081769 0.285265699096568
1.41691754952093 0.285336230703392
1.41982418853491 0.286683655765987
1.42205556565506 0.287722959165709
1.42278671480676 0.288064436362814
1.42594876030065 0.289546563190024
1.42677588046628 0.289935685311682
1.42924164560134 0.291099253854823
1.4307942025223 0.2918346186098
1.43176907464555 0.292297446578507
1.43406369248702 0.29339014133711
1.43465113291952 0.293670628527629
1.43667099884815 0.294637398412006
1.43738965172134 0.294982243566511
1.44061064902781 0.296533510473706
1.44157509924263 0.296999811645511
1.44414089490798 0.298244432279689
1.44450641002102 0.298422221820349
1.44600179798498 0.299150854309562
1.44637839689076 0.299334673975769
1.44903963705133 0.300637327760427
1.45061413836041 0.301411087467322
1.45214602021356 0.302166092270826
1.45456327505831 0.303361874303051
1.45626017691818 0.304204548185542
1.45703026521209 0.304587855722794
1.45902912135892 0.305585363830169
1.46008785676454 0.306115232538766
1.46275867083093 0.307456595029986
1.46446320628477 0.308316191094259
1.46558209260784 0.3088819452865
1.46800244558703 0.310109859239158
1.46949221460623 0.310868450568849
1.47139566169409 0.311840793478175
1.47256638591409 0.312440574744132
1.4739476807192 0.313149942103024
1.47659704660769 0.314515723428393
1.47875790772561 0.315634753309201
1.4792507458462 0.315890617578366
1.47977788447128 0.31616455391563
1.48324882657964 0.317975135738296
1.48481823080741 0.318797720626941
1.48667058848194 0.319771770877518
1.48729234272103 0.32009948529138
1.48910009760839 0.321054520094361
1.49306616274122 0.323161329915926
1.494329415135 0.323835728890248
1.4949203105841 0.324151741634766
1.49616446141534 0.324818282447521
1.49776426756564 0.325677689768827
1.49930565220923 0.326508199061009
1.50035916765724 0.327077248894228
1.50097092287533 0.327408210679646
1.50335043073576 0.328699219592344
1.50579098393963 0.330029467268921
1.50751945563249 0.330975354818178
1.51042187070568 0.332570734808855
1.51047387829299 0.33259940304218
1.51251767381146 0.333728276255441
1.51338746144183 0.334210041148715
1.51429427315804 0.334713170821002
1.51574019325946 0.335517231343906
1.51767859738702 0.336598669263737
1.51906825526258 0.337376446303106
1.52000523278725 0.337902038196832
1.52404682548496 0.340180046806638
1.5243694563116 0.340362660842518
1.52606850153053 0.341326224032568
1.52660413463421 0.341630647968051
1.52888915974853 0.342932870418138
1.53075955251174 0.344003082756665
1.53321127934293 0.345411800060178
1.53550583410225 0.346736276644655
1.5364620790576 0.347289985517922
1.53764503948961 0.347976393720756
1.53928718296355 0.34893185346494
1.53968718420757 0.349165050081232
1.54242053174504 0.350763415968224
1.54465612255251 0.352077030754551
1.54518404706206 0.352388068332841
1.54649208510403 0.353160102078897
1.54859138183987 0.354403266220415
1.54978802335767 0.355114169910351
1.55142827702812 0.356091310019532
1.55309636318008 0.357088236929743
1.55456560964659 0.357969015772035
1.55491329739136 0.358177815783134
1.55673538752646 0.359274369702574
1.55955544620221 0.360979216611479
1.56068128368274 0.361662459867074
1.56190659601614 0.362407781649455
1.56353023619326 0.363398148075749
1.56472679786237 0.364130025719174
1.56827387479927 0.366309692680736
1.56925207538531 0.366913461132899
1.57016546697776 0.367478273388002
1.57110478195702 0.368060171113884
1.57158742654597 0.36835958227494
1.57382630674433 0.369752195255076
1.57582644847285 0.371001493012615
1.57839895115366 0.37261551840503
1.58143155121347 0.374528720949217
1.58365076446449 0.375936020998124
1.58449259385777 0.376471471212501
1.58621325827123 0.377568673053505
1.58726386475987 0.378240434581386
1.58806659569752 0.37875464120742
1.58947922712018 0.379661509896316
1.59154877494242 0.380994667638856
1.59265775268558 0.381711288894519
1.59534281717404 0.383452885006183
1.59759005322713 0.384917608197016
1.59825134379599 0.385349869426915
1.60126664320787 0.38732803521623
1.60149202300872 0.387476368190547
1.60284487808072 0.388368136168424
1.60622035240409 0.390603599306839
1.60680979151707 0.390995499165015
1.60791124315135 0.391729047543507
1.61015131635557 0.393225845594027
1.61062202003389 0.39354121147129
1.61257745680731 0.394854486011261
1.61388211022689 0.395733529905113
1.61487698647085 0.396405383971383
1.61773671449038 0.398344001895176
1.61823474611095 0.398682745680665
1.62004454635115 0.399916533751187
1.62062995792078 0.40031657449607
1.62159658410794 0.40097813747772
1.62527716866019 0.40350881218313
1.62700994255252 0.404706651319922
1.62909982847138 0.406156861926175
1.62961707700803 0.406516722604895
1.63241070417329 0.408466727858238
1.63477547817619 0.410125887951966
1.63521499874584 0.410435124671199
1.63679398673829 0.41154830274151
1.6372888775138 0.411897920056498
1.64141375931191 0.414825422977581
1.64150755863373 0.414892274636752
1.64247276041979 0.415580910568749
1.64529220730027 0.417600098681645
1.64636094731332 0.418368469113901
1.6472766030374 0.419028085757026
1.6494560546557 0.420602974635432
1.65093528196408 0.421675791037775
1.65268996643252 0.422952505162709
1.65437858612735 0.424185388215706
1.6552530369029 0.424825474701076
1.65642104296331 0.4256821887089
1.65686513573181 0.426008449537092
1.65861670567474 0.427298103618978
1.66167442416897 0.429560322285985
1.6627830068262 0.430383922523964
1.66424110199932 0.431469975146775
1.66804320203374 0.434316915868509
1.66975544792539 0.435606116674864
1.67070410243225 0.436322294707978
1.67163606216892 0.437027197249391
1.6733575295088 0.438332726528912
1.67474251936206 0.439386355382558
1.67533900782091 0.439841035904486
1.677653565554 0.44161049810734
1.67786331103807 0.441771253557576
1.68009784542694 0.443488078498075
1.68055640263245 0.443841348092942
1.68288194646074 0.4456379492123
1.68435761532301 0.446782338023719
1.68671763234738 0.448619609155866
1.68804855333853 0.449659578228272
1.68825540410177 0.449821459327613
1.69009346425242 0.451262882015875
1.69376810193772 0.454160579022722
1.69506429576033 0.4551878322418
1.6971836181676 0.45687320547341
1.69830889041246 0.457770992350194
1.69922649301969 0.458504597553468
1.70094289589031 0.459880468018027
1.70312851662651 0.461639353735622
1.70454021228438 0.462779538231029
1.70575484518274 0.463763156135248
1.7070333607485 0.464801106712749
1.70896290068872 0.466372649734448
1.7108819636916 0.467941723699985
1.71505602714295 0.471375539009305
1.71553684500158 0.471772942360087
1.71675602022541 0.472782334994297
1.71739693598142 0.473313962974667
1.72069163086909 0.476057703021786
1.7208768514582 0.476212490988192
1.72466686587157 0.479392492463097
1.72588730089426 0.480421669564576
1.72764713028992 0.481910169139889
1.7287201525632 0.482820344068166
1.72941232320163 0.48340851117886
1.73140734646142 0.485108359602744
1.73228173632861 0.485855532533908
1.73367895472566 0.487052198983566
1.73557183647856 0.488678759296764
1.73644336797899 0.489429755142977
1.73847266724104 0.491183507562174
1.7405203800304 0.492960446538614
1.74126688279964 0.493610060489469
1.74280013108112 0.494947371491449
1.74575348554153 0.4975349627404
1.7467277026812 0.498391903126188
1.74833900618958 0.499812926944596
1.75002602178218 0.501305663816607
1.75111892671313 0.502275414453094
1.7532889894113 0.504207269554297
1.75446455126444 0.505257314063418
1.7549541465703 0.505695366451629
1.75646001005269 0.507045402209005
1.75917229474711 0.509487345547503
1.76284687653089 0.512816962321019
1.76348872581676 0.513401080159812
1.76398382230482 0.513852159423763
1.76528474696471 0.515039562341929
1.76713251911189 0.516731431279706
1.76844167307125 0.517933929386108
1.76962056484155 0.519019483355349
1.77058020755239 0.519905044250394
1.77262212020198 0.521795007054423
1.77477693493249 0.523797878030669
1.77611078306201 0.525042012737505
1.77732406771613 0.526176584190032
1.77930857407249 0.528038296856371
1.78054096317412 0.529198159552749
1.78390675082247 0.532380485291659
1.7842682733491 0.532723578323829
1.78514868744646 0.533560149670621
1.78662086521612 0.53496231093502
1.78879952086066 0.537044937128742
1.78980373963315 0.538007949809778
1.79174203374518 0.539872181700657
1.79233565141307 0.540444562156047
1.79357953480719 0.541646146665152
1.7942018718244 0.542248441407008
1.79638151084206 0.544363792006795
1.7979889391404 0.545929711586052
1.79927190631528 0.547183154651222
1.80188783049027 0.549748829474767
1.80298148885498 0.550825448578809
1.80467350209288 0.552495725236321
1.80713261964328 0.554933298017398
1.80804876075557 0.555844464550681
1.81093507585578 0.558725976982924
1.81262433483014 0.560420103596986
1.81385490892606 0.561657804463063
1.81567000758699 0.563488938774085
1.81674588877744 0.564577439698595
1.81829934452747 0.566153217179372
1.8191195909472 0.566987207898097
1.81977729275704 0.567656909537609
1.82410788648531 0.572088343543912
1.82525765411643 0.573271271921568
1.82651672720462 0.574569743776711
1.8275485138394 0.575636225956837
1.82919444087722 0.577342001054935
1.83119079508225 0.579418389123564
1.8330243457832 0.581332656059823
1.8337013596328 0.582041222211921
1.83580605049862 0.584250040728633
1.8377760613597 0.58632581491767
1.83907816198751 0.587702237632319
1.84122187030602 0.589975983696253
1.84255852522215 0.591398567069705
1.84400588368958 0.592943178896268
1.84740992698669 0.596593250949842
1.84886967488104 0.598165962304157
1.8501777827726 0.599579114092563
1.85171796172676 0.601247604686961
1.85317251104313 0.602827940425492
1.85384391137051 0.603558914757674
1.85528638734768 0.60513261983689
1.85751963974647 0.607577773281928
1.85951988025493 0.609776835578562
1.86077132072987 0.611157017915038
1.86228803844487 0.612834265517239
1.86262647022126 0.613209190514202
1.86417573886405 0.614928659230518
1.86533020265686 0.616213308231099
1.86588751513383 0.616834494746544
1.86971484899403 0.621118603034558
1.87050934154055 0.62201188825254
1.87278048095623 0.624572992983763
1.8737657707924 0.625687566605004
1.87405313852062 0.626013039138691
1.87525188930877 0.627372685015732
1.87670098173542 0.629020459425432
1.87920340182316 0.631876791794545
1.88136994145264 0.634360826552324
1.8834304193646 0.636732826792078
1.88403821731655 0.637434302581362
1.88448526993876 0.637950777630194
1.88486770144518 0.638392946402245
1.88847401364715 0.642578466392726
1.89154302737473 0.646163078838123
1.89283868047555 0.64768268366243
1.89474350677127 0.649923541428819
1.89492692367474 0.650139741797284
1.89690579386419 0.652477084590252
1.89900965259984 0.654971655617065
1.90137304986129 0.657785787277294
1.90299487936633 0.659724175212695
1.90393089300499 0.660845576055312
1.90576129617652 0.663044207556357
1.90718835843497 0.664763594366756
1.90774637832564 0.665437170569635
1.9097979579339 0.667919643359069
1.91142700824283 0.669897622941543
1.91247925610702 0.671178448308447
1.91344145530782 0.672351860875614
1.9163554114217 0.675918281972786
1.91780202350623 0.677695975135332
1.91821740370801 0.678207302134508
1.92065605666886 0.681217177750783
1.92190607587305 0.682765256038891
1.9234162156008 0.684640238486294
1.92573691228189 0.687531768280816
1.92976610759314 0.692581346202624
1.93111644147516 0.69428198173768
1.93301243586773 0.696676903764419
1.93482378671993 0.698972631338895
1.93619376016548 0.70071396902332
1.93695378047322 0.701681875966123
1.93821915996264 0.703296326002243
1.93961384457616 0.705080030394152
1.94097002479933 0.7068187959206
1.94176297871758 0.707837414039096
1.9436583786395 0.710278107401898
1.94540884363093 0.712539547971681
1.9474831232856 0.715228507620337
1.9488191498188 0.716965720185516
1.94973459428658 0.718158444841895
1.95151149634201 0.720479099991748
1.95353850304856 0.723135336058179
1.9550879735958 0.7251722273352
1.95687274434314 0.727525345354081
1.95780481638993 0.728757169383017
1.95929371187854 0.730729076614853
1.96052403137679 0.732362410140787
1.9626980389473 0.735257155135378
1.96407654684151 0.737098364930438
1.96686837905306 0.740840823763295
1.96838847138022 0.742886133420005
1.96910820798924 0.743856425768021
1.97179911825662 0.747494772605545
1.97257625508425 0.748548663993207
1.97567668370236 0.752767198707682
1.97616882399616 0.753438874931927
1.97761537654225 0.755416399057408
1.97883100324867 0.757081995034625
1.98180551159483 0.761172011342857
1.98262137285603 0.762297430892605
1.9827760058108 0.762510909735768
1.98607051655032 0.767072342826324
1.98725693883446 0.768721178284704
1.98951094380523 0.771862681720772
1.99089680764218 0.773800064226126
1.99354398639234 0.777513073976914
1.99381108714648 0.777888617781381
1.99590977466601 0.78084511294858
1.99745586225293 0.783029650629326
1.99929716772606 0.785638512850272
2.00078035021272 0.78774565147805
2.00298024847391 0.790880349224524
2.00606693572797 0.795297419091275
2.00678236391932 0.796324324349672
2.00826928596399 0.798462364176123
2.00909343665447 0.799649589235322
2.01161193452704 0.803287225207347
2.0127650200075 0.804957540474567
2.01607000250581 0.809761804872095
2.01657990660308 0.810505236867612
2.01997884814844 0.815475918864553
2.02017873493844 0.815769052650289
2.02120627130481 0.817277360521162
2.02256183618111 0.819270828091362
2.02382964691237 0.821138999142284
2.02540566200671 0.823466370433392
2.02831000753055 0.827769966517727
2.03061472618839 0.831198495264201
2.03135364575094 0.832300233188562
2.03250603780757 0.834020892655997
2.03393464505528 0.836158076911521
2.03433163420545 0.836752774374025
2.03612821268932 0.839448453071225
2.03970848067162 0.844841744838158
2.04192109776559 0.848188918194277
2.04238828532991 0.848897036137555
2.04488975541559 0.852696635938925
2.04531894332419 0.853349920490035
2.04593722578977 0.854291737874997
2.04690412067548 0.855766254007034
2.04764687002451 0.856900324583356
2.04890153163694 0.858818722334466
2.05382394499507 0.866377902920017
2.05468029333912 0.8676982664266
2.05614962811061 0.869967403334257
2.05621752619763 0.870072371258633
2.05984175429142 0.875689451483132
2.06099453709409 0.87748191669279
2.06235062379281 0.879594065205547
2.06450608712723 0.882959166937907
2.06770984998308 0.887978673804629
2.06825807003652 0.888839720116117
2.07166838014636 0.894209844038342
2.07261201113573 0.895699937858764
2.07332949050731 0.896834121114626
2.07511622705564 0.899663087827585
2.07679542610334 0.902327632407263
2.07787736990697 0.904047439153784
2.07994388568808 0.907338736248821
2.08251192889156 0.911440542507709
2.08311833339748 0.912411007761964
2.08392654060988 0.913705544204691
2.08564494295358 0.91646218917337
2.08659300182176 0.917985498589082
2.0888886856205 0.921681272080076
2.08920884057487 0.922197482431917
2.09085983627287 0.924862597319136
2.09255716153576 0.927607863390559
2.0934388343676 0.929036019860002
2.09544786316291 0.932295704974482
2.09781055699252 0.936138757447813
2.0995285881096 0.938939641416828
2.09993068167388 0.93959594312062
2.10170005425146 0.942487397355277
2.10355565504385 0.945525785161955
2.10649769789028 0.950355616998907
2.10871933976044 0.954012813148056
2.11106493154742 0.957883270590451
2.11244697873837 0.960168164988123
2.11281820703105 0.960782453579888
2.11331911933068 0.961611702849985
2.11519629554351 0.964723050394737
2.11660728836163 0.967065555046829
2.11933912124511 0.971610131361519
2.12026775847406 0.973157719955591
2.12132481534312 0.974920996170609
2.1234116229549 0.97840718056214
2.12419772198127 0.979722190041173
2.12511120063997 0.981251486372676
2.12768879136595 0.985573640685467
2.13154216589405 0.992053659537891
2.1317712553894 0.992439596526834
2.13537780666809 0.998525359747966
2.13695096680613 1.001185713348
2.1379569805975 1.00288877472426
2.13922424007981 1.00503607028235
2.14030067134007 1.00686173025202
2.14337042991275 1.01207660809272
2.14438691103421 1.01380611202385
2.14698428251637 1.01823142621105
2.14782813720889 1.01967097767718
2.15082867895506 1.02479671880178
2.15211921167921 1.02700461103028
2.15241987508059 1.02751927784926
2.15583099151191 1.03336558666252
2.15630316735301 1.03417587956678
2.15798334764522 1.03706118888963
2.15949366525259 1.03965739118002
2.16037569475611 1.04117469182757
2.16192976884008 1.04385002248752
2.16457502107316 1.04840938547592
2.16623517570546 1.05127430099068
2.16763756788196 1.05369641237348
2.16930041386138 1.05657068180947
2.1699900066208 1.0577633803766
2.1725404954289 1.06217817975873
2.17442806459611 1.06544896198187
2.17555243337425 1.06739861579525
2.17850301143896 1.07251947196836
2.18012626375725 1.07533937895203
2.18257328446269 1.07959370885121
2.18455395208812 1.083040049941
2.18556792055376 1.08480526037251
2.18649164260071 1.08641387811368
2.18830065160421 1.08956554579446
2.19003543045577 1.09258949412894
2.19072614414316 1.09379391239871
2.1924609182508 1.09681986790651
2.19487611710531 1.10103484405446
2.19832129251058 1.10705113335207
2.19954256853905 1.10918477154465
2.20178224534824 1.11309868535711
2.20202835845879 1.11352885292003
2.2055329800258 1.11965573391777
2.20766047300698 1.12337604022745
2.20957442342285 1.12672332675777
2.21105999729297 1.12932158223304
2.21281583641612 1.13239258566049
2.21609702460315 1.13813119684133
2.21672476824342 1.13922898996089
2.21851740494657 1.14236367118575
2.21895533535783 1.14312938336492
2.22018707827923 1.14528287997991
2.22241830627932 1.14918300742638
2.22435886558578 1.15257403085337
2.22732384364582 1.157752894581
2.22885258376961 1.16042184779623
2.23227055108616 1.16638541876036
2.23383666926534 1.16911600865421
2.23528316274846 1.17163682727296
2.23631060337542 1.1734266118186
2.23743086996154 1.17537735200629
2.23898257243835 1.17807800458024
2.24025362713309 1.18028896821655
2.2416712411162 1.18275347910553
2.24236326330965 1.18395599961012
2.24515959495429 1.1888112292489
2.24636502360927 1.19090214748575
2.24949315542596 1.19632193783753
2.25051494543943 1.1980902332566
2.25163020271341 1.20001906643693
2.25713013336209 1.20951126268822
2.25814461244298 1.21125826123926
2.25862573267836 1.21208633533224
2.26130159482805 1.21668644788892
2.26338739745959 1.22026555109948
2.26570584303362 1.22423666892698
2.26663128054277 1.22581959682675
2.26674215600116 1.2260091593334
2.27027509093655 1.23203943365969
2.27184754108437 1.23471698636437
2.273169889395 1.23696547613517
2.27416866240169 1.23866178491748
2.27533947387146 1.24064806426286
2.27767425752748 1.24460167404241
2.27900523061509 1.24685097281654
2.28077677522679 1.24983958284296
2.28298770436297 1.25356078811855
2.28365457323602 1.2546812577569
2.28516690264021 1.2572188636461
2.28608075607934 1.2587499326821
2.29062700741194 1.26633969610786
2.29173166433664 1.2681768455546
2.29348765447284 1.27109135919235
2.29467286676214 1.27305437089597
2.29585284752849 1.27500532905325
2.29843493870721 1.27926243841035
2.30057932669229 1.28278496172045
2.30297101393738 1.2866994135355
2.30445943510165 1.28912768075518
2.30701530181976 1.29328303568355
2.30763519698985 1.29428807402477
2.30973322513564 1.29768134405033
2.31065885463506 1.29917430135164
2.31223479116184 1.30171023341711
2.31406397840858 1.30464418348001
2.31811915107951 1.31111105552225
2.31960931476584 1.31347410429215
2.32106431571463 1.3157742890351
2.32269578781586 1.31834496506086
2.32396890737287 1.32034466000362
2.32602291058086 1.32355898159488
2.32917088214889 1.32845606589439
2.33036196479879 1.33029953377632
2.33272450663804 1.33394044972051
2.33391987332505 1.33577457821206
2.33559010313918 1.33832810208715
2.33858764368987 1.34288342015761
2.3392765424757 1.34392526039672
2.34048406713918 1.34574679150841
2.34323827411839 1.34987903508236
2.34542609590811 1.35313886259433
2.34573354929054 1.35359533214188
2.34892083351059 1.35830332892519
2.35076694284966 1.36100983618677
2.35353444441431 1.36503847909314
2.3559878641244 1.36858056945588
2.35687255957625 1.36985095658535
2.35902227206731 1.37292243541012
2.3596433804967 1.37380575783253
2.36336373847456 1.3790575210233
2.36452340027191 1.38068059347227
2.36765423648245 1.38502877227593
2.36820166828271 1.38578393538309
2.36962359686908 1.38773822180677
2.37257467307665 1.39176050775583
2.37425420297938 1.39402911560416
2.37600369772952 1.39637611768453
2.37820237918836 1.39930210018819
2.3797592021243 1.40135779594744
2.3812815646632 1.40335491953031
2.38467742362238 1.40776256770339
2.38534676247138 1.40862354463983
2.38625704613405 1.40979029028397
2.38995060733224 1.41447471066943
2.39161130340924 1.41655455438346
2.39269126940492 1.4178982043194
2.39426468045831 1.41984312706973
2.39570046889043 1.42160473143187
2.39726923766105 1.4235149611011
2.39918087978878 1.42582198509041
2.40050532820538 1.42740690232633
2.40373437106382 1.43122421614029
2.40592077290421 1.43377081094014
2.40741719772206 1.43549578858583
2.40817664123828 1.43636559242385
2.41114492527333 1.43972851107067
2.41254232662184 1.44129127709724
2.41385748603189 1.44275001082989
2.41483763507876 1.44382950974151
2.4181492423734 1.44742799498375
2.41998227056674 1.44938711359516
2.42227059459566 1.45179975083527
2.42268247628869 1.45223007710579
2.4265734899853 1.45623555266964
2.42924089807188 1.458918299584
2.42954202791771 1.45921790228343
2.43219920499458 1.46183271207269
2.4352860855092 1.46480464040895
2.43597715006871 1.46546020416103
2.43711126827297 1.46652826581907
2.43939879537064 1.46865291530908
2.44143065129464 1.47050662090664
2.44397601985317 1.47278397557717
2.44508339092106 1.4737590658307
2.44726075131033 1.47564840259332
2.44939907386489 1.47746759155819
2.45068523074529 1.47854436728319
2.45352324835705 1.48087371073855
2.45619870323683 1.48301037092027
2.45669294547521 1.48339874497195
2.45878461263497 1.48502037099008
2.4602372392483 1.48612553099333
2.46152227037282 1.48708874072468
2.46253864684155 1.48784093671625
2.46427175077557 1.48910384583437
2.4677026294555 1.49153015183987
2.47170175565058 1.4942335160947
2.47342311194899 1.49535542447287
2.47660273042211 1.49736124256456
2.47697799443266 1.49759225211958
2.48110752988159 1.50005408497628
2.48151061427819 1.5002864697488
2.48512151862972 1.50230503060517
2.48721452124624 1.50342277952541
2.48983556115027 1.50476809687931
2.49091479977227 1.50530438434186
2.49202800928553 1.50584672510361
2.49456108090243 1.50703970643499
2.49533272653393 1.50739174484816
2.49756567488164 1.50838042248562
2.50005705567314 1.50943067154037
2.50222134662093 1.51029761602099
2.50356881872217 1.51081597282949
2.50550676431691 1.51153261024278
2.50906928584575 1.5127608709261
2.51163605775803 1.51357400785016
2.51289336851762 1.51395030081365
2.51387016522394 1.5142326296993
2.51599042572629 1.51481528930856
2.51734454456474 1.51516575887752
2.51918317856282 1.51561456841603
2.52461109380964 1.51675723258621
2.5263516992142 1.51706585383234
2.5271665853456 1.51720067336606
2.53168503979799 1.51783622691856
2.53211320269661 1.5178865973055
2.53504242356382 1.5181853911048
2.53805513544657 1.51840925685327
2.54035242416757 1.51852305801767
2.54117655033048 1.51855187856798
2.54378375654057 1.51860129949325
2.54796516408283 1.51854806588597
2.54880700901664 1.51851761316137
2.54975176395133 1.51847556283187
2.55153062208842 1.51837378871215
2.55430275162767 1.51815637010928
2.55663366992601 1.51791814481772
2.55780232263979 1.51777967031774
2.56079849277118 1.51736663465363
2.56192347436339 1.51719001687468
2.56423165940081 1.51679088436497
2.56586668582704 1.51647828580785
2.56701935808125 1.51624304065431
2.56877476325799 1.51586119630247
2.57409125629112 1.51453142637225
2.57637915357553 1.51387923421542
2.57922716481629 1.51300043091808
2.57985287789298 1.51279743204872
2.58153716411886 1.51223327743201
2.58475034924782 1.51108550578633
2.58581985049978 1.51068271807885
2.5889416244977 1.50944795299283
2.590690235911 1.50871799595103
2.59276813710931 1.50781493649859
2.59448045253553 1.50704176427611
2.59787890781304 1.50542997898092
2.59879494850085 1.50497801550712
2.5992825286108 1.50473442638224
2.60367623326671 1.50244502900192
2.60586670875952 1.5012405206719
2.60746898205113 1.50033301520367
2.61002152692659 1.49884137266596
2.61116086535509 1.49815743759501
2.61388895819901 1.4964745396941
2.6173344987776 1.49425840927141
2.6185636331909 1.49344351658054
2.62034147126075 1.49224234164404
2.62427375587929 1.48949164472849
2.62581341939902 1.4883796416081
2.62855155247184 1.48635382079421
2.63243911454897 1.48337241238238
2.63430376535324 1.48189899556205
2.63523416878906 1.48115336143623
2.63734794918153 1.47943365799429
2.64018390940165 1.47707073042831
2.64157906790802 1.47588504148001
2.6441380482606 1.47367075873967
2.64716872727648 1.47098274527832
2.64823196219315 1.47002302019034
2.65259743069176 1.46599259849834
2.65407767637396 1.46459342297191
2.65772227910924 1.46107911173209
2.66020227130714 1.45863201763557
2.6655029656461 1.45325275838853
2.66666873097523 1.45204286938146
2.6669534274173 1.45174594212015
2.67066044139649 1.44782795134522
2.67268491365225 1.44564809651125
2.67543303822066 1.44264427828631
2.67724713672737 1.4406334522334
2.67935899659116 1.43826490555861
2.68293536161017 1.43418684951916
2.6850361326043 1.43175264894429
2.68625772274343 1.43032415497541
2.68796306566254 1.42831411558139
2.69020873259566 1.42563929682573
2.69246315835155 1.42292250563217
2.69498057209419 1.41985195327516
2.69994227448112 1.41368844573582
2.70266301151876 1.41024715126841
2.70293324240684 1.40990301217257
2.70596857622827 1.40600883323394
2.71154894605158 1.39871472458256
2.71291405836892 1.39690439579815
2.71378645711824 1.39574221871583
2.71753755208542 1.39069911189763
2.72017388258093 1.38711080250064
2.72582592553517 1.37929914458407
2.72792344201898 1.37636007047671
2.72947632591588 1.37417049053586
2.73100437269986 1.37200474578451
2.73359876904944 1.36830260584631
2.73699554049213 1.36340884267176
2.73855802653991 1.36114035900434
2.74281460375648 1.35490631920776
2.74406012336979 1.35306749376392
2.74658735561063 1.34931646771455
2.74830407640095 1.34675345082707
2.752205776625 1.34088434769071
2.75791620473696 1.33218826316016
2.75895348503598 1.33059556823974
2.76126549785226 1.3270315457242
2.76829931581945 1.3160738020451
2.77077061851637 1.31218447199146
2.77203537978238 1.31018638395395
2.77374855651991 1.30747183490345
2.77808075670202 1.30056725256664
2.78074199894973 1.29629824594716
2.78350203171029 1.29184947181607
2.78604810919514 1.28772697337089
2.78853211159441 1.28368836325648
2.79078707977684 1.28000836691848
2.79439187655811 1.27409933660456
2.79610954652431 1.27127277657699
2.79930560850163 1.26599538957334
2.80110376178051 1.2630162891219
2.80513526495839 1.2563121926328
2.81153053566025 1.24561124297518
2.81628376976233 1.23760972385556
2.81831944245542 1.23417133300653
2.82185959331292 1.22817632539543
2.82293590636628 1.2263499453101
2.82416600324846 1.22426057576054
2.82888406309264 1.21622763220938
2.83170679935567 1.21140809691353
2.8378763842624 1.20084261591403
2.83962402213934 1.19784263021795
2.84586376778508 1.1871092062584
2.84951062791572 1.18082182338037
2.85094435132756 1.1783475282174
2.8590818357572 1.1642821495853
2.86099175913764 1.16097650300101
2.86505130734367 1.15394626195495
2.86794586657855 1.14893089369505
2.87515017550406 1.13644283690458
2.87727308704664 1.13276250533823
2.87933690050101 1.12918482377656
2.88441187163287 1.12038933124782
2.88616980627422 1.11734374294709
2.88985891280884 1.11095507927568
2.89300968769429 1.10550218931992
2.89573582089007 1.10078736346328
2.90215819554686 1.08969401495612
2.90356723216927 1.08726323432568
2.90543290735465 1.08404657249916
2.9125789263424 1.07174793832539
2.92192967595838 1.05571642157319
2.92332803430616 1.05332579462092
2.93080453977044 1.0405775055711
2.93687671865914 1.03026865461411
2.94332389721861 1.01937142609435
2.95101951451005 1.00643454702216
2.95519723189961 0.99944575998202
2.96413188425379 0.98458547781433
2.97256450581612 0.970674466361337
2.98316079475558 0.953362154945504
2.99070972770951 0.941149084335751
};
\addlegendentry{Th. (k = 800) }
\addplot [semithick, color1, mark=x, mark size=3, mark options={solid}]
table {%
1.01325191597185 0.661589819656853
1.05544685541218 0.698342377227015
1.08478965141676 0.761136114490487
1.11122650304002 0.832604354146986
1.13654876609695 0.918001394783735
1.16074739625909 0.854107185431843
1.18192101856355 0.814427223316043
1.20199662962113 0.877966713132501
1.22094782133014 0.857702011453205
1.24378228889355 0.964689075576239
1.26202027925035 0.876676216101122
1.28072777947468 0.936198370325491
1.29844893677835 0.863474588761539
1.31580878882314 0.971751804075153
1.33182199451703 0.94018272313806
1.35309451960088 0.887990025715219
1.36905266125763 0.875577379907335
1.38713735952571 0.874747617455643
1.40401938551597 0.910578165552404
1.42205556565506 1.00238484799962
1.43738965172134 1.01969779322225
1.45456327505831 0.915007787499952
1.47139566169409 0.915120729829041
1.48729234272103 0.938344680724039
1.50335043073576 0.911610832158893
1.51906825526258 0.998289066584308
1.5364620790576 0.889136735336288
1.55142827702812 0.917244223941368
1.56827387479927 0.911524870655318
1.58449259385777 0.886752293214618
1.60126664320787 0.820038134906957
1.61487698647085 0.875975854686486
1.63241070417329 0.871745781241494
1.6472766030374 0.802446308322928
1.6627830068262 0.835521201493137
1.67786331103807 0.783747733654034
1.69506429576033 0.747532472820717
1.7108819636916 0.789357175324221
1.7287201525632 0.804828721965385
1.74280013108112 0.708766622613276
1.75917229474711 0.740943151590265
1.77477693493249 0.692834443157982
1.78980373963315 0.733664787400368
1.80467350209288 0.6667777868227
1.81977729275704 0.719452406667857
1.8377760613597 0.746735652489914
1.85384391137051 0.694946033614477
1.86971484899403 0.67940888449192
1.88403821731655 0.622803131127285
1.90137304986129 0.640243586844689
1.9163554114217 0.61101781876922
1.93482378671993 0.558079735419181
1.9488191498188 0.580270790234743
1.96407654684151 0.562879172001113
1.98180551159483 0.510179193130836
1.99745586225293 0.515321658708289
2.01607000250581 0.489557870401042
2.03135364575094 0.504553170690671
2.04593722578977 0.53050061309006
2.06235062379281 0.496344326179927
2.07994388568808 0.443253635372419
2.0934388343676 0.491690575298106
2.11244697873837 0.449700472778072
2.12511120063997 0.462917732862259
2.14438691103421 0.458949264616153
2.16037569475611 0.397202579299366
2.17850301143896 0.403334772335696
2.19487611710531 0.382853040037696
2.21609702460315 0.403718537480759
2.23383666926534 0.403824124154063
2.24949315542596 0.381908321657144
2.26674215600116 0.364345522756495
2.28365457323602 0.393861347067858
2.30297101393738 0.364224328405353
2.32106431571463 0.349279680751853
2.3392765424757 0.325791022080006
2.35902227206731 0.315144542785491
2.37820237918836 0.307170366866266
2.39570046889043 0.31134890271624
2.41385748603189 0.299820356450044
2.4352860855092 0.279476393434464
2.45352324835705 0.271174724634828
2.47342311194899 0.262637302177962
2.49456108090243 0.29064359923829
2.51387016522394 0.277660790464456
2.53805513544657 0.260777740070256
2.55780232263979 0.254317458972256
2.57985287789298 0.255583341030962
2.5992825286108 0.252856193972703
2.62427375587929 0.232066715691873
2.64716872727648 0.219529297356783
2.67268491365225 0.233921067296494
2.69498057209419 0.224860823055916
2.72582592553517 0.193988497086267
2.74830407640095 0.190943969136008
2.78074199894973 0.191742180920838
2.81153053566025 0.166364043480384
2.84586376778508 0.176829350326773
2.88441187163287 0.165095583386335
2.92332803430616 0.156266567950653
};
\addlegendentry{Sim. (k = 200) }
\addplot [semithick, red]
table {%
1.01325191597185 0.728480038354546
1.02152091403998 0.736138851236957
1.02441021925109 0.738803181881219
1.03209268073904 0.745855348381998
1.03370150407226 0.747325972796474
1.04081931434502 0.753804887084263
1.04250452905867 0.755332017037763
1.04353056088094 0.756260475124623
1.04562367947287 0.75815137934373
1.04792722773787 0.760227383984163
1.05544685541218 0.766966247643049
1.05905872452724 0.770181488038513
1.06275094512383 0.773453063076968
1.06518108047207 0.775597701458819
1.0669314572346 0.777138090079306
1.07097442382774 0.780681763098418
1.07426447139845 0.783550408743386
1.07768233598128 0.786515713934494
1.08128893446072 0.789627949378262
1.08276520520904 0.790896768769398
1.08478965141676 0.792631826379665
1.09009008577405 0.797147077025446
1.09058023229765 0.797562563910326
1.09627409102722 0.802362929044571
1.0976430476183 0.803509735881384
1.09973308047809 0.805255001080577
1.10184924745968 0.807015096752127
1.10239206309668 0.807465430216396
1.10395441328956 0.808758955994943
1.10657248788045 0.810917674730052
1.11122650304002 0.814727097123466
1.1134246024108 0.816513555490056
1.11635898110791 0.818885393227754
1.11756479504507 0.819855669798643
1.12379982978942 0.824831222189018
1.12484849463008 0.8256610900068
1.12711910490634 0.827450942368732
1.1283908178474 0.828449165405015
1.13146240274385 0.830847494352185
1.13544337211169 0.833928726369179
1.13654876609695 0.834778765633194
1.13716271121866 0.835249835875003
1.13955209017641 0.8370759826319
1.14196689846097 0.838909828984333
1.14424272704988 0.840627189919225
1.14771492637831 0.843226577520929
1.15222194168289 0.846562543750898
1.15326280030734 0.847326739743167
1.15692068801746 0.849993546138486
1.15720806776934 0.850201810983181
1.16074739625909 0.852751634815805
1.16103499630021 0.85295759080415
1.1630714940081 0.854410588572447
1.16789387864093 0.857813234250081
1.16991547421349 0.859223526646561
1.17354514604966 0.861731318868475
1.17451009555429 0.862392706542905
1.17699282933753 0.864084038854458
1.17791829349479 0.86471065639295
1.18140766663908 0.867054290776255
1.18192101856355 0.867396534888725
1.18330367091327 0.868315052072213
1.18665569173736 0.87052186395824
1.18774960589251 0.871235869434493
1.18979198653208 0.872560737292523
1.19197995742953 0.873968099013653
1.19329685240482 0.874809157460274
1.19537978864757 0.876130180260684
1.19799476375357 0.87777239731396
1.20038704630527 0.879258787357214
1.20199662962113 0.880250200874791
1.2026101020391 0.880626220350243
1.20728870585813 0.883460111296729
1.20867804804555 0.88429005086713
1.21112273779105 0.885737379109778
1.21407068570807 0.887460361407516
1.21620218907888 0.888690841700737
1.2171684584714 0.889244388154706
1.2175522380284 0.889463502748577
1.22040674997494 0.891079968992078
1.22094782133014 0.891383717616819
1.22562391926869 0.89397327386854
1.22751434458186 0.89500194544551
1.22886303260961 0.895729365398737
1.23097767448448 0.896859003760291
1.23234624659463 0.897582961152192
1.23587263603005 0.89942236686796
1.23731674293749 0.900164744871029
1.23778992041299 0.900406609980496
1.23951807542549 0.901284137159268
1.24378228889355 0.903410088361561
1.24536123407796 0.904182974576499
1.24593087205701 0.904459900360127
1.24875321910419 0.90581696348647
1.2489920155237 0.905930634162766
1.25146818201516 0.90709870453143
1.25485276012222 0.908663786569572
1.25605466316808 0.909210755677605
1.25994858426624 0.91095088658183
1.26042111071731 0.911158714964138
1.26202027925035 0.911856684691557
1.26532548552126 0.913272819333746
1.26573523823168 0.913445886247106
1.26776167385093 0.914293666188271
1.2703573966282 0.915359794881874
1.27130896493558 0.915745029257407
1.2729090663161 0.916386019403074
1.27445328913675 0.916996517752652
1.27633734806296 0.91773054539113
1.27896566786796 0.918734581337024
1.28072777947468 0.919394647964521
1.28141717364671 0.919650021867779
1.28537043998411 0.921083196078676
1.28657122858882 0.9215079427759
1.28877507164604 0.922274615333333
1.29001994067175 0.922700291378828
1.29239520318945 0.923497649927556
1.29267662840084 0.923590828322516
1.29416975144546 0.924080596846697
1.29652585229884 0.924837666911765
1.29844893677835 0.925441245383673
1.30036261018385 0.92602902199351
1.30229910231958 0.926610722024992
1.30394715478948 0.927095381790857
1.30586446457681 0.927647162678778
1.30815642542737 0.928289693946716
1.31032136543542 0.928879493817662
1.31163260737367 0.929228609597857
1.31319633937507 0.929636935166606
1.31376523194874 0.929783319653967
1.31580878882314 0.930299609017966
1.31672538256832 0.930526320173434
1.31833554983754 0.930917280863961
1.32192093558965 0.931754341054826
1.32270278061615 0.931930720611109
1.32370540516392 0.932153676317853
1.32615153118887 0.932682373189891
1.32686659695185 0.932832832247826
1.32978131761312 0.93342693529325
1.33169203913086 0.933799641830048
1.33182199451703 0.933824508456634
1.33489352303548 0.934394319458703
1.33575331464181 0.934547657019818
1.33810435703367 0.934953156718044
1.33986404301944 0.935243430038045
1.34031010705864 0.935315210056966
1.34374563099223 0.935843603090475
1.34510099517434 0.93604014534813
1.34755375551394 0.936378657294171
1.34989858805699 0.936681579463108
1.35309451960088 0.937061837837064
1.35386683045049 0.937148079380442
1.35508926994058 0.937280087390562
1.35665262990293 0.937440873679841
1.35878743746083 0.937645855448294
1.35987986761216 0.937744237467484
1.36213243464853 0.937933175794825
1.36370818416572 0.938054194079101
1.36588568910504 0.93820631581492
1.3670536036482 0.938280681097939
1.36905266125763 0.938396258047462
1.36990870916034 0.938441229983485
1.3727598493018 0.938571460601674
1.37362031880183 0.938604856326788
1.37613384638299 0.938686723707584
1.37736785266144 0.938718364335066
1.37948209885328 0.938759487396512
1.38162248545735 0.938784288600526
1.3830536495688 0.938791428964283
1.38602083420581 0.9387821368905
1.38713735952571 0.938770226602962
1.38946703826497 0.938730571169307
1.39074390815839 0.938700350190477
1.39251877561923 0.938648368735115
1.39342327221076 0.938617418356005
1.39489746521533 0.938560524963228
1.39768076587743 0.938431336236502
1.39949849923572 0.938331615326057
1.40061923015119 0.938264094770852
1.40214318235849 0.938164899834555
1.40401938551597 0.93803110479862
1.40604955232402 0.937871838966669
1.40795968825041 0.937708256389688
1.41048101336569 0.937471979933999
1.41131459366712 0.937388777517608
1.41286103582681 0.937227737067568
1.41348231174602 0.937160595947032
1.41676497081769 0.936782624110038
1.41691754952093 0.93676410761178
1.41982418853491 0.936395313019105
1.42205556565506 0.936091535523223
1.42278671480676 0.935988102524733
1.42594876030065 0.935518693405779
1.42677588046628 0.935389997740918
1.42924164560134 0.934991834695318
1.4307942025223 0.934730012580799
1.43176907464555 0.934561228155231
1.43406369248702 0.93415063347377
1.43465113291952 0.934042518115037
1.43667099884815 0.933661461963638
1.43738965172134 0.933522411307274
1.44061064902781 0.932876853351849
1.44157509924263 0.932676469264204
1.44414089490798 0.932127524709316
1.44450641002102 0.932047452947005
1.44600179798498 0.93171501739545
1.44637839689076 0.931630070136247
1.44903963705133 0.931015758561331
1.45061413836041 0.930640761413089
1.45214602021356 0.930267704761812
1.45456327505831 0.929662618198245
1.45626017691818 0.929225885131087
1.45703026521209 0.929024440614476
1.45902912135892 0.928492136454421
1.46008785676454 0.928204688052231
1.46275867083093 0.927462689119279
1.46446320628477 0.926976555028666
1.46558209260784 0.926652137510002
1.46800244558703 0.925936015307655
1.46949221460623 0.925485506931773
1.47139566169409 0.924899166165843
1.47256638591409 0.924532572294509
1.4739476807192 0.924094221098985
1.47659704660769 0.923235887024011
1.47875790772561 0.922518803432227
1.4792507458462 0.922353122793047
1.47977788447128 0.922175036893406
1.48324882657964 0.920979948778784
1.48481823080741 0.920426826290831
1.48667058848194 0.91976381585143
1.48729234272103 0.919538814460526
1.48910009760839 0.918877628619523
1.49306616274122 0.917390785226141
1.494329415135 0.916906809043262
1.4949203105841 0.916678710905825
1.49616446141534 0.916194879208627
1.49776426756564 0.915565660256854
1.49930565220923 0.91495191745896
1.50035916765724 0.914528213877574
1.50097092287533 0.91428061045133
1.50335043073576 0.913306614644082
1.50579098393963 0.912289700188969
1.50751945563249 0.911558578758876
1.51042187070568 0.910310685568363
1.51047387829299 0.910288094998717
1.51251767381146 0.909393954304367
1.51338746144183 0.909009670252984
1.51429427315804 0.908606647583656
1.51574019325946 0.907959013959989
1.51767859738702 0.907081178107746
1.51906825526258 0.906445106163375
1.52000523278725 0.906013070347592
1.52404682548496 0.904120516462502
1.5243694563116 0.903967421583306
1.52606850153053 0.903156304546613
1.52660413463421 0.902898898157355
1.52888915974853 0.901791704245686
1.53075955251174 0.900874515663961
1.53321127934293 0.899657511336135
1.53550583410225 0.898503492865268
1.5364620790576 0.898018300654077
1.53764503948961 0.897414625552778
1.53928718296355 0.896570332738772
1.53968718420757 0.896363572404609
1.54242053174504 0.894939209466759
1.54465612255251 0.893759421805689
1.54518404706206 0.893478889581962
1.54649208510403 0.892780654208163
1.54859138183987 0.89165067695773
1.54978802335767 0.891001435602671
1.55142827702812 0.890105497990258
1.55309636318008 0.889187270847239
1.55456560964659 0.888372618623554
1.55491329739136 0.888179034552627
1.55673538752646 0.887159546933033
1.55955544620221 0.885565268683525
1.56068128368274 0.884923270586206
1.56190659601614 0.884220993757049
1.56353023619326 0.883284745930618
1.56472679786237 0.882590653081982
1.56827387479927 0.880512777599131
1.56925207538531 0.879934451271182
1.57016546697776 0.879392390906563
1.57110478195702 0.878832890349615
1.57158742654597 0.878544596620673
1.57382630674433 0.877200137041408
1.57582644847285 0.875989195345528
1.57839895115366 0.874418220574764
1.58143155121347 0.872546994936925
1.58365076446449 0.87116461212434
1.58449259385777 0.870637368451353
1.58621325827123 0.869554859236602
1.58726386475987 0.868890719418439
1.58806659569752 0.868381659399865
1.58947922712018 0.867482448092802
1.59154877494242 0.8661573593316
1.59265775268558 0.865443560029212
1.59534281717404 0.863704598580076
1.59759005322713 0.862237673151548
1.59825134379599 0.861804024850846
1.60126664320787 0.859815432335638
1.60149202300872 0.859666056596469
1.60284487808072 0.858767282896054
1.60622035240409 0.856508950254679
1.60680979151707 0.856112297545479
1.60791124315135 0.855369285444759
1.61015131635557 0.85385097111164
1.61062202003389 0.853530708921573
1.61257745680731 0.852195752430264
1.61388211022689 0.85130107834213
1.61487698647085 0.850616702679013
1.61773671449038 0.84863932581539
1.61823474611095 0.848293429994292
1.62004454635115 0.847032700211685
1.62062995792078 0.846623634958304
1.62159658410794 0.845946851603273
1.62527716866019 0.843354800526596
1.62700994255252 0.842126334272249
1.62909982847138 0.840637854699843
1.62961707700803 0.840268312119378
1.63241070417329 0.838264694081071
1.63477547817619 0.836558576222011
1.63521499874584 0.836240469405687
1.63679398673829 0.835095090738212
1.6372888775138 0.834735279526316
1.64141375931191 0.831721212258923
1.64150755863373 0.831652363442175
1.64247276041979 0.830943115292113
1.64529220730027 0.828863176625969
1.64636094731332 0.828071616321336
1.6472766030374 0.827392081789485
1.6494560546557 0.825769667357611
1.65093528196408 0.824664560482936
1.65268996643252 0.823349580907807
1.65437858612735 0.822079980856458
1.6552530369029 0.821420945245083
1.65642104296331 0.820539011102585
1.65686513573181 0.820203192566747
1.65861670567474 0.81887604080588
1.66167442416897 0.816549309474758
1.6627830068262 0.815702682758057
1.66424110199932 0.81458668800083
1.66804320203374 0.811663812727019
1.66975544792539 0.810341582964544
1.67070410243225 0.809607456354394
1.67163606216892 0.808885179582835
1.6733575295088 0.807548270065895
1.67474251936206 0.806470106682922
1.67533900782091 0.806005065559439
1.677653565554 0.80419664319568
1.67786331103807 0.804032458662613
1.68009784542694 0.802280209757155
1.68055640263245 0.801919929584817
1.68288194646074 0.800089208164711
1.68435761532301 0.798924466007435
1.68671763234738 0.797056868028686
1.68804855333853 0.79600106210717
1.68825540410177 0.795836804498622
1.69009346425242 0.794375296228294
1.69376810193772 0.791443273121736
1.69506429576033 0.790405866701491
1.6971836181676 0.788706206787305
1.69830889041246 0.787802039442771
1.69922649301969 0.787063867870757
1.70094289589031 0.785681029891708
1.70312851662651 0.783916334524401
1.70454021228438 0.782774282396751
1.70575484518274 0.781790276253812
1.7070333607485 0.780753162813839
1.70896290068872 0.779185364064593
1.7108819636916 0.777623059018548
1.71505602714295 0.774214907706887
1.71553684500158 0.773821456215449
1.71675602022541 0.772823032943939
1.71739693598142 0.772297723503247
1.72069163086909 0.769592615598727
1.7208768514582 0.769440311043253
1.72466686587157 0.766318648765871
1.72588730089426 0.765311380372683
1.72764713028992 0.763857227935269
1.7287201525632 0.762969619153239
1.72941232320163 0.762396670619726
1.73140734646142 0.760743633930968
1.73228173632861 0.76001837660848
1.73367895472566 0.758858528253635
1.73557183647856 0.757285431258939
1.73644336797899 0.756560459126969
1.73847266724104 0.754870800658027
1.7405203800304 0.753163587561758
1.74126688279964 0.752540675486578
1.74280013108112 0.751260389368356
1.74575348554153 0.748791054911112
1.7467277026812 0.747975597066414
1.74833900618958 0.746625923959498
1.75002602178218 0.745211600092765
1.75111892671313 0.744294700930707
1.7532889894113 0.742472643486389
1.75446455126444 0.741484811230406
1.7549541465703 0.741073241696741
1.75646001005269 0.73980679073932
1.75917229474711 0.737523616908199
1.76284687653089 0.734426334686619
1.76348872581676 0.733884872712173
1.76398382230482 0.733467123072207
1.76528474696471 0.732369079757397
1.76713251911189 0.730808612216437
1.76844167307125 0.729702430482418
1.76962056484155 0.728705917930811
1.77058020755239 0.727894467660817
1.77262212020198 0.726167110972427
1.77477693493249 0.724343178477562
1.77611078306201 0.723213635261693
1.77732406771613 0.722185867036547
1.77930857407249 0.720504177627546
1.78054096317412 0.719459473775707
1.78390675082247 0.716604980886749
1.7842682733491 0.716298273076045
1.78514868744646 0.715551271169147
1.78662086521612 0.714301943153237
1.78879952086066 0.712452587527007
1.78980373963315 0.711599975779879
1.79174203374518 0.709954023805578
1.79233565141307 0.709449870455821
1.79357953480719 0.708393360902822
1.7942018718244 0.707864727030842
1.79638151084206 0.706013071464325
1.7979889391404 0.70464735889447
1.79927190631528 0.703557240061305
1.80188783049027 0.701334383377188
1.80298148885498 0.700405024844021
1.80467350209288 0.698967194294421
1.80713261964328 0.696877544032379
1.80804876075557 0.696099079868072
1.81093507585578 0.693646712465136
1.81262433483014 0.692211613632433
1.81385490892606 0.691166297633801
1.81567000758699 0.689624653900632
1.81674588877744 0.688710986621042
1.81829934452747 0.687391936207087
1.8191195909472 0.686695555194433
1.81977729275704 0.686137224148906
1.82410788648531 0.682462205459766
1.82525765411643 0.681486905848413
1.82651672720462 0.680419107935344
1.8275485138394 0.679544248482383
1.82919444087722 0.678149010210999
1.83119079508225 0.676457339510434
1.8330243457832 0.674904265410103
1.8337013596328 0.674330976561294
1.83580605049862 0.672549332721243
1.8377760613597 0.670882541942089
1.83907816198751 0.669781329381106
1.84122187030602 0.667969209161959
1.84255852522215 0.666839868989013
1.84400588368958 0.665617500905627
1.84740992698669 0.662744782727394
1.84886967488104 0.661513857268686
1.8501777827726 0.660411319996689
1.85171796172676 0.659113827649842
1.85317251104313 0.657889130730659
1.85384391137051 0.65732404772635
1.85528638734768 0.656110471196558
1.85751963974647 0.654232929863076
1.85951988025493 0.652552698387765
1.86077132072987 0.651502168184677
1.86228803844487 0.650229687086251
1.86262647022126 0.649945864914849
1.86417573886405 0.648647117857123
1.86533020265686 0.647679908720304
1.86588751513383 0.647213170786205
1.86971484899403 0.644011068120567
1.87050934154055 0.64334708213093
1.87278048095623 0.641450411458976
1.8737657707924 0.640628234381125
1.87405313852062 0.640388515710122
1.87525188930877 0.639388905629929
1.87670098173542 0.638181354485187
1.87920340182316 0.636098184359826
1.88136994145264 0.634296854628654
1.8834304193646 0.632585675444229
1.88403821731655 0.632081285639371
1.88448526993876 0.631710402010104
1.88486770144518 0.631393203240068
1.88847401364715 0.628405431984553
1.89154302737473 0.625867751070657
1.89283868047555 0.624797810335438
1.89474350677127 0.623226353498241
1.89492692367474 0.623075134275203
1.89690579386419 0.621444741717637
1.89900965259984 0.619713603366383
1.90137304986129 0.61777169682515
1.90299487936633 0.616440840794142
1.90393089300499 0.615673408374528
1.90576129617652 0.614174061114413
1.90718835843497 0.613006393426816
1.90774637832564 0.612550113680601
1.9097979579339 0.61087409665877
1.91142700824283 0.60954496934048
1.91247925610702 0.608687262263081
1.91344145530782 0.607903518020203
1.9163554114217 0.6055333125057
1.91780202350623 0.604358511185029
1.91821740370801 0.604021410187959
1.92065605666886 0.602044426608753
1.92190607587305 0.601032455220088
1.9234162156008 0.599811179863716
1.92573691228189 0.597937150099993
1.92976610759314 0.59469150368325
1.93111644147516 0.593606081265516
1.93301243586773 0.592084032790925
1.93482378671993 0.590632117915518
1.93619376016548 0.589535424731125
1.93695378047322 0.58892754626465
1.93821915996264 0.587916322109193
1.93961384457616 0.5868030010483
1.94097002479933 0.585721667787592
1.94176297871758 0.585089990515097
1.9436583786395 0.583581818663024
1.94540884363093 0.582191149723332
1.9474831232856 0.580545953179566
1.9488191498188 0.57948787396276
1.94973459428658 0.578763596948919
1.95151149634201 0.577359431700164
1.95353850304856 0.575760342864787
1.9550879735958 0.574539944403661
1.95687274434314 0.573136343306718
1.95780481638993 0.572404240883836
1.95929371187854 0.57123607801054
1.96052403137679 0.570272001644823
1.9626980389473 0.568571149192169
1.96407654684151 0.567494456089883
1.96686837905306 0.565318170503528
1.96838847138022 0.564135662223526
1.96910820798924 0.563576366994346
1.97179911825662 0.561488746641064
1.97257625508425 0.560886855055258
1.97567668370236 0.558490131938979
1.97616882399616 0.558110365658731
1.97761537654225 0.556995187228904
1.97883100324867 0.556059275293262
1.98180551159483 0.553774002089287
1.98262137285603 0.553148384277924
1.9827760058108 0.553029867097897
1.98607051655032 0.550509245463056
1.98725693883446 0.549603597221621
1.98951094380523 0.547886067522961
1.99089680764218 0.546832045310306
1.99354398639234 0.544822964397221
1.99381108714648 0.544620557783134
1.99590977466601 0.543032175231298
1.99745586225293 0.541864284259441
1.99929716772606 0.540475900026197
2.00078035021272 0.53935953914895
2.00298024847391 0.537707004785026
2.00606693572797 0.535394969152148
2.00678236391932 0.534860200268589
2.00826928596399 0.533750097161325
2.00909343665447 0.533135586868587
2.01161193452704 0.531261191010738
2.0127650200075 0.53040475410998
2.01607000250581 0.527956138192469
2.01657990660308 0.527579166201724
2.01997884814844 0.525071875887411
2.02017873493844 0.524924726760998
2.02120627130481 0.524168822100182
2.02256183618111 0.523172960550492
2.02382964691237 0.522242966438358
2.02540566200671 0.521088780328204
2.02831000753055 0.518967298715834
2.03061472618839 0.517288905258753
2.03135364575094 0.516751748912902
2.03250603780757 0.515914947658488
2.03393464505528 0.514879147262671
2.03433163420545 0.514591622890053
2.03612821268932 0.513292113689898
2.03970848067162 0.510710669411934
2.04192109776559 0.509120838371746
2.04238828532991 0.508785689670671
2.04488975541559 0.506994402933241
2.04531894332419 0.506687607793729
2.04593722578977 0.506245922966293
2.04690412067548 0.505555862165319
2.04764687002451 0.505026321465751
2.04890153163694 0.504132901552816
2.05382394499507 0.500640963969885
2.05468029333912 0.500035629887444
2.05614962811061 0.498998480560995
2.05621752619763 0.498950599389703
2.05984175429142 0.496400676312848
2.06099453709409 0.495592016643868
2.06235062379281 0.494642234637051
2.06450608712723 0.49313590526179
2.06770984998308 0.490904530524949
2.06825807003652 0.490523608909973
2.07166838014636 0.488159964990478
2.07261201113573 0.48750775961701
2.07332949050731 0.487012389099504
2.07511622705564 0.485780747796517
2.07679542610334 0.484625809854438
2.07787736990697 0.4838829815028
2.07994388568808 0.482467060470543
2.08251192889156 0.480712785137236
2.08311833339748 0.480299394033563
2.08392654060988 0.479748940062396
2.08564494295358 0.478580499166027
2.08659300182176 0.477936982894063
2.0888886856205 0.47638204780373
2.08920884057487 0.476165569926974
2.09085983627287 0.47505067150666
2.09255716153576 0.47390701801656
2.0934388343676 0.473313962044614
2.09544786316291 0.471965179927925
2.09781055699252 0.470383566507415
2.0995285881096 0.46923662474879
2.09993068167388 0.468968571171472
2.10170005425146 0.467790742964468
2.10355565504385 0.466558517539483
2.10649769789028 0.464611135343
2.10871933976044 0.46314572163737
2.11106493154742 0.461603335917309
2.11244697873837 0.460696848203057
2.11281820703105 0.460453649629412
2.11331911933068 0.460125687878021
2.11519629554351 0.458898641406948
2.11660728836163 0.457978396703739
2.11933912124511 0.456201762497422
2.12026775847406 0.4555993468919
2.12132481534312 0.45491456223298
2.1234116229549 0.453565613900721
2.12419772198127 0.453058474987804
2.12511120063997 0.45246985276731
2.12768879136595 0.450812938848113
2.13154216589405 0.44834699778596
2.1317712553894 0.448200811008697
2.13537780666809 0.445905568261053
2.13695096680613 0.444908029309691
2.1379569805975 0.444271274090748
2.13922424007981 0.443470447862754
2.14030067134007 0.442791337021053
2.14337042991275 0.440860323268548
2.14438691103421 0.440222761063719
2.14698428251637 0.438597801760314
2.14782813720889 0.438071163602646
2.15082867895506 0.436203693552821
2.15211921167921 0.435402954777948
2.15241987508059 0.435216614109721
2.15583099151191 0.43310814126482
2.15630316735301 0.432817093981042
2.15798334764522 0.431783040241113
2.15949366525259 0.430855661542715
2.16037569475611 0.430315004054871
2.16192976884008 0.429364078570019
2.16457502107316 0.427750381152236
2.16623517570546 0.426740785486454
2.16763756788196 0.425889839346985
2.16930041386138 0.424883102425685
2.1699900066208 0.424466317236237
2.1725404954289 0.422928458335721
2.17442806459611 0.42179400358812
2.17555243337425 0.42111973126906
2.17850301143896 0.419355579581936
2.18012626375725 0.418388293047659
2.18257328446269 0.416934490713544
2.18455395208812 0.415761590961789
2.18556792055376 0.415162472347595
2.18649164260071 0.414617458840769
2.18830065160421 0.413552266427129
2.19003543045577 0.412533462785636
2.19072614414316 0.412128549067471
2.1924609182508 0.411113411927513
2.19487611710531 0.40970446788255
2.19832129251058 0.407703432485241
2.19954256853905 0.406996556985556
2.20178224534824 0.40570358317476
2.20202835845879 0.405561765544645
2.2055329800258 0.403547971737783
2.20766047300698 0.402330654286689
2.20957442342285 0.401238849265948
2.21105999729297 0.400393578837379
2.21281583641612 0.399396972390572
2.21609702460315 0.397541661127303
2.21672476824342 0.3971877595343
2.21851740494657 0.396178980922945
2.21895533535783 0.395932958990297
2.22018707827923 0.395241862902792
2.22241830627932 0.393993272892102
2.22435886558578 0.392910781056999
2.22732384364582 0.391263012156715
2.22885258376961 0.390416332203477
2.23227055108616 0.388530460672731
2.23383666926534 0.387669641662981
2.23528316274846 0.38687640791097
2.23631060337542 0.38631404407585
2.23743086996154 0.38570188235987
2.23898257243835 0.38485570383464
2.24025362713309 0.384164071283917
2.2416712411162 0.383394283750347
2.24236326330965 0.383019114254792
2.24515959495429 0.381507193237521
2.24636502360927 0.380857450761165
2.24949315542596 0.379176977324197
2.25051494543943 0.378629817018064
2.25163020271341 0.378033592525319
2.25713013336209 0.375108315437809
2.25814461244298 0.374571461250462
2.25862573267836 0.374317151963166
2.26130159482805 0.372906217946819
2.26338739745959 0.371810479554943
2.26570584303362 0.370596698207875
2.26663128054277 0.370113425875547
2.26674215600116 0.370055572448302
2.27027509093655 0.36821736589074
2.27184754108437 0.367402469223049
2.273169889395 0.366718733755498
2.27416866240169 0.366203244008915
2.27533947387146 0.365599987027323
2.27767425752748 0.364400296680035
2.27900523061509 0.363718361391096
2.28077677522679 0.362812902888626
2.28298770436297 0.361686398531748
2.28365457323602 0.361347385823149
2.28516690264021 0.360579887057312
2.28608075607934 0.360116996067378
2.29062700741194 0.357824075916992
2.29173166433664 0.357269415142788
2.29348765447284 0.356389700394815
2.29467286676214 0.355797310819474
2.29585284752849 0.355208636912362
2.29843493870721 0.353924296263441
2.30057932669229 0.352861651271594
2.30297101393738 0.351680706556256
2.30445943510165 0.350948024236224
2.30701530181976 0.349693914465772
2.30763519698985 0.34939051061929
2.30973322513564 0.348365856579494
2.31065885463506 0.347914873699569
2.31223479116184 0.347148574498778
2.31406397840858 0.346261536613119
2.31811915107951 0.3443042222602
2.31960931476584 0.343588133612513
2.32106431571463 0.34289058129576
2.32269578781586 0.34211034802062
2.32396890737287 0.341502901897352
2.32602291058086 0.340525469645635
2.32917088214889 0.339033663163499
2.33036196479879 0.338471169804226
2.33272450663804 0.337358615599045
2.33391987332505 0.336797300710874
2.33559010313918 0.336014798317301
2.33858764368987 0.334615689515826
2.3392765424757 0.334295093002345
2.34048406713918 0.333733994243581
2.34323827411839 0.332458258964259
2.34542609590811 0.331448880725461
2.34573354929054 0.331307317229331
2.34892083351059 0.329843878498929
2.35076694284966 0.328999660128929
2.35353444441431 0.327738776945638
2.3559878641244 0.326625674481742
2.35687255957625 0.326225370103916
2.35902227206731 0.325255047160106
2.3596433804967 0.324975320261325
2.36336373847456 0.323305639976617
2.36452340027191 0.322787232289771
2.36765423648245 0.321392475744281
2.36820166828271 0.321149322994457
2.36962359686908 0.320518747690498
2.37257467307665 0.319214659054762
2.37425420297938 0.318475240345663
2.37600369772952 0.317707149663326
2.37820237918836 0.316744924255961
2.3797592021243 0.316065665311024
2.3812815646632 0.315403093349606
2.38467742362238 0.313930992659247
2.38534676247138 0.313641788163787
2.38625704613405 0.313248979903206
2.38995060733224 0.311661050107662
2.39161130340924 0.310950175891072
2.39269126940492 0.31048891299772
2.39426468045831 0.309818338370681
2.39570046889043 0.30920790766586
2.39726923766105 0.308542562042867
2.39918087978878 0.307734081301478
2.40050532820538 0.307175407276736
2.40373437106382 0.305818363902183
2.40592077290421 0.304903531455811
2.40741719772206 0.304279267316169
2.40817664123828 0.303963029579799
2.41114492527333 0.302730748502206
2.41254232662184 0.302152671550702
2.41385748603189 0.301609813681317
2.41483763507876 0.301205991522788
2.4181492423734 0.29984635410748
2.41998227056674 0.299096912928369
2.42227059459566 0.298164450633668
2.42268247628869 0.297996982274358
2.4265734899853 0.29642044432476
2.42924089807188 0.295345429226723
2.42954202791771 0.295224361051406
2.43219920499458 0.294158619445516
2.4352860855092 0.29292630422879
2.43597715006871 0.29265127103319
2.43711126827297 0.292200579091554
2.43939879537064 0.29129405674543
2.44143065129464 0.290491680156475
2.44397601985317 0.289490256399588
2.44508339092106 0.289055877615089
2.44726075131033 0.288204064364674
2.44939907386489 0.28737045792918
2.45068523074529 0.286870457371775
2.45352324835705 0.285770861299973
2.45619870323683 0.284738895414516
2.45669294547521 0.284548749981067
2.45878461263497 0.283745734435615
2.4602372392483 0.28318966211472
2.46152227037282 0.282698842097752
2.46253864684155 0.282311362466957
2.46427175077557 0.28165211861583
2.4677026294555 0.28035254787514
2.47170175565058 0.278846875357358
2.47342311194899 0.278201799059834
2.47660273042211 0.277014989172308
2.47697799443266 0.276875325180811
2.48110752988159 0.275344043087846
2.48151061427819 0.275195125844908
2.48512151862972 0.273865452482268
2.48721452124624 0.273098303658112
2.48983556115027 0.272141296351769
2.49091479977227 0.271748425976712
2.49202800928553 0.271343912668188
2.49456108090243 0.270426186226363
2.49533272653393 0.27014737264536
2.49756567488164 0.269342528700696
2.50005705567314 0.268447985230584
2.50222134662093 0.267673827299752
2.50356881872217 0.267193219241956
2.50550676431691 0.266503852124665
2.50906928584575 0.265242254125561
2.51163605775803 0.264337808844325
2.51289336851762 0.2638961521691
2.51387016522394 0.263553655660088
2.51599042572629 0.262812096107702
2.51734454456474 0.26233983218167
2.51918317856282 0.261700252956062
2.52461109380964 0.259823253424037
2.5263516992142 0.259224847333729
2.5271665853456 0.258945278199909
2.53168503979799 0.257401807929216
2.53211320269661 0.257256138501887
2.53504242356382 0.25626227743251
2.53805513544657 0.255245017170414
2.54035242416757 0.254472666800862
2.54117655033048 0.254196297426287
2.54378375654057 0.25332441030955
2.54796516408283 0.251933781483517
2.54880700901664 0.251654946694957
2.54975176395133 0.251342480161955
2.55153062208842 0.250755444288253
2.55430275162767 0.249843997476825
2.55663366992601 0.249080786549328
2.55780232263979 0.248699221573723
2.56079849277118 0.247724274128027
2.56192347436339 0.247359430509631
2.56423165940081 0.246612944058868
2.56586668582704 0.246085852383189
2.56701935808125 0.245715099293124
2.56877476325799 0.245151809671646
2.57409125629112 0.243455560130367
2.57637915357553 0.242730085692097
2.57922716481629 0.24183075477031
2.57985287789298 0.2416337257726
2.58153716411886 0.241104357267613
2.58475034924782 0.240098455996124
2.58581985049978 0.239764803684463
2.5889416244977 0.238794202226619
2.590690235911 0.238252674996412
2.59276813710931 0.237611159566091
2.59448045253553 0.237084131033668
2.59787890781304 0.236042444512243
2.59879494850085 0.235762640109031
2.5992825286108 0.235613877805049
2.60367623326671 0.234278619820668
2.60586670875952 0.233616462078125
2.60746898205113 0.233133593399008
2.61002152692659 0.232366922660601
2.61116086535509 0.232025734830771
2.61388895819901 0.23121132203498
2.6173344987776 0.230187841187525
2.6185636331909 0.229824107315073
2.62034147126075 0.229299271277045
2.62427375587929 0.228143749810506
2.62581341939902 0.227693303157033
2.62855155247184 0.22689498517879
2.63243911454897 0.225767574285092
2.63430376535324 0.225229315273763
2.63523416878906 0.224961343924815
2.63734794918153 0.224354029370126
2.64018390940165 0.223542460107706
2.64157906790802 0.223144562229799
2.6441380482606 0.222417058337858
2.64716872727648 0.221559312798901
2.64823196219315 0.221259382934167
2.65259743069176 0.220033271665363
2.65407767637396 0.219619467217933
2.65772227910924 0.218604791466179
2.66020227130714 0.217917730919102
2.6655029656461 0.216458339984366
2.66666873097523 0.2161390389742
2.6669534274173 0.216061151613842
2.67066044139649 0.215050217681354
2.67268491365225 0.214500652679732
2.67543303822066 0.213757484946905
2.67724713672737 0.213268688786779
2.67935899659116 0.212701444524202
2.68293536161017 0.211745187105799
2.6850361326043 0.211186017372929
2.68625772274343 0.210861723079245
2.68796306566254 0.210410062837473
2.69020873259566 0.209817168057268
2.69246315835155 0.209224091502316
2.69498057209419 0.208564342592661
2.69994227448112 0.207271725625752
2.70266301151876 0.206567242549109
2.70293324240684 0.206497437672035
2.70596857622827 0.205715419982815
2.71154894605158 0.204287507225199
2.71291405836892 0.203940122188177
2.71378645711824 0.203718513560429
2.71753755208542 0.202769138802482
2.72017388258093 0.202105273464572
2.72582592553517 0.200691319095941
2.72792344201898 0.200169800287191
2.72947632591588 0.199784810353402
2.73100437269986 0.199406899868663
2.73359876904944 0.198767351223542
2.73699554049213 0.197933961554334
2.73855802653991 0.197552108032319
2.74281460375648 0.196516614046605
2.74406012336979 0.196214930125045
2.74658735561063 0.195604613278974
2.74830407640095 0.195191416087312
2.752205776625 0.194256461442601
2.75791620473696 0.192898394252628
2.75895348503598 0.192653012006819
2.76126549785226 0.192107512333831
2.76829931581945 0.190460068807917
2.77077061851637 0.189885548841403
2.77203537978238 0.189592381409336
2.77374855651991 0.189196198196246
2.77808075670202 0.188199078840463
2.78074199894973 0.187589898773245
2.78350203171029 0.186960777471949
2.78604810919514 0.186382826789632
2.78853211159441 0.185821177868128
2.79078707977684 0.185313197763036
2.79439187655811 0.184504842725862
2.79610954652431 0.184121260507573
2.79930560850163 0.183410257265461
2.80110376178051 0.183011788971562
2.80513526495839 0.182122455840179
2.81153053566025 0.180723071251997
2.81628376976233 0.179691956425576
2.81831944245542 0.179252679879334
2.82185959331292 0.17849204638021
2.82293590636628 0.178261616505052
2.82416600324846 0.177998732606592
2.82888406309264 0.176995064548292
2.83170679935567 0.17639807871269
2.8378763842624 0.175102288790346
2.83962402213934 0.174737471681986
2.84586376778508 0.173442922958009
2.84951062791572 0.172692055679411
2.85094435132756 0.172398012241401
2.8590818357572 0.17074130896102
2.86099175913764 0.17035545953584
2.86505130734367 0.16953907980618
2.86794586657855 0.168960074557693
2.87515017550406 0.167530069062394
2.87727308704664 0.167111681790227
2.87933690050101 0.1667062402077
2.88441187163287 0.165714663444193
2.88616980627422 0.165372973918275
2.88985891280884 0.164658891532429
2.89300968769429 0.164052179049982
2.89573582089007 0.163529576996957
2.90215819554686 0.162306926923295
2.90356723216927 0.162040274644236
2.90543290735465 0.161688081885483
2.9125789263424 0.160348266987317
2.92192967595838 0.158616823324881
2.92332803430616 0.158359990351042
2.93080453977044 0.156995951791269
2.93687671865914 0.155899371277447
2.94332389721861 0.154745974685489
2.95101951451005 0.15338376356269
2.95519723189961 0.152650811428122
2.96413188425379 0.151098570722457
2.97256450581612 0.149652413287485
2.98316079475558 0.147860744315657
2.99070972770951 0.146601422216733
};
\addlegendentry{Th. (k = 200) }
\end{axis}

\end{tikzpicture}

==> Figures/Poisson-Noise.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{moccasin}{RGB}{255,228,181}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda\)},
xmin=0, xmax=5.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE},
ymin=-0, ymax=1.58883287640586,
ytick style={color=black}
]
\path [draw=moccasin, semithick]
(axis cs:0.1,1.49154312527954)
--(axis cs:0.1,1.49414092816245);

\path [draw=moccasin, semithick]
(axis cs:0.3,1.13314154953142)
--(axis cs:0.3,1.13492923892317);

\path [draw=moccasin, semithick]
(axis cs:0.5,0.928468554435307)
--(axis cs:0.5,0.93026336225066);

\path [draw=moccasin, semithick]
(axis cs:0.7,0.786929071128695)
--(axis cs:0.7,0.788852871005469);

\path [draw=moccasin, semithick]
(axis cs:1,0.642015481550515)
--(axis cs:1,0.643133467987065);

\path [draw=moccasin, semithick]
(axis cs:2,0.39471665882669)
--(axis cs:2,0.395358793073859);

\path [draw=moccasin, semithick]
(axis cs:3,0.283750376167518)
--(axis cs:3,0.284481621375888);

\path [draw=moccasin, semithick]
(axis cs:4,0.221343339328497)
--(axis cs:4,0.221821689603955);

\path [draw=moccasin, semithick]
(axis cs:5,0.181339396113788)
--(axis cs:5,0.181674567951811);

\path [draw=lightgreen, semithick]
(axis cs:0.1,1.51204107781874)
--(axis cs:0.1,1.51769697873993);

\path [draw=lightgreen, semithick]
(axis cs:0.3,1.13853131645474)
--(axis cs:0.3,1.14108682663884);

\path [draw=lightgreen, semithick]
(axis cs:0.5,0.931657123037624)
--(axis cs:0.5,0.933818927506093);

\path [draw=lightgreen, semithick]
(axis cs:0.7,0.788957837199194)
--(axis cs:0.7,0.79085354010593);

\path [draw=lightgreen, semithick]
(axis cs:1,0.643222840444468)
--(axis cs:1,0.644474235611744);

\path [draw=lightgreen, semithick]
(axis cs:2,0.395169692023641)
--(axis cs:2,0.395865723975969);

\path [draw=lightgreen, semithick]
(axis cs:3,0.284029199118663)
--(axis cs:3,0.284760324251864);

\path [draw=lightgreen, semithick]
(axis cs:4,0.221546791271514)
--(axis cs:4,0.222023356156209);

\path [draw=lightgreen, semithick]
(axis cs:5,0.181493892147687)
--(axis cs:5,0.181821486393159);

\path [draw=lightcoral, semithick]
(axis cs:0.1,1.03345472510892)
--(axis cs:0.1,1.03609425633274);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.754228492059106)
--(axis cs:0.3,0.756178106741535);

\path [draw=lightcoral, semithick]
(axis cs:0.5,0.593763851164255)
--(axis cs:0.5,0.59493370697408);

\path [draw=lightcoral, semithick]
(axis cs:0.7,0.488018417154994)
--(axis cs:0.7,0.489210968758979);

\path [draw=lightcoral, semithick]
(axis cs:1,0.383221830362838)
--(axis cs:1,0.383790906428633);

\path [draw=lightcoral, semithick]
(axis cs:2,0.219939209336089)
--(axis cs:2,0.220218639158206);

\path [draw=lightcoral, semithick]
(axis cs:3,0.153167996908189)
--(axis cs:3,0.153453261286375);

\path [draw=lightcoral, semithick]
(axis cs:4,0.117292060462972)
--(axis cs:4,0.117516609890495);

\path [draw=lightcoral, semithick]
(axis cs:5,0.0949790254213866)
--(axis cs:5,0.0951502480244167);

\path [draw=lightslategray, semithick]
(axis cs:0.1,1.04756558110824)
--(axis cs:0.1,1.05076687856072);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.757955495887175)
--(axis cs:0.3,0.759720906710571);

\path [draw=lightslategray, semithick]
(axis cs:0.5,0.595528104822001)
--(axis cs:0.5,0.596639091061839);

\path [draw=lightslategray, semithick]
(axis cs:0.7,0.489098122487344)
--(axis cs:0.7,0.490314940291618);

\path [draw=lightslategray, semithick]
(axis cs:1,0.383889369501796)
--(axis cs:1,0.384422222184902);

\path [draw=lightslategray, semithick]
(axis cs:2,0.220185074956458)
--(axis cs:2,0.220453711720534);

\path [draw=lightslategray, semithick]
(axis cs:3,0.15330372891298)
--(axis cs:3,0.153590668764985);

\path [draw=lightslategray, semithick]
(axis cs:4,0.117382960080505)
--(axis cs:4,0.117608642350864);

\path [draw=lightslategray, semithick]
(axis cs:5,0.0950501900395601)
--(axis cs:5,0.0952217898725559);

\addplot [semithick, darkorange, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 1.49284202672099
0.3 1.1340353942273
0.5 0.929365958342983
0.7 0.787890971067082
1 0.64257447476879
2 0.395037725950275
3 0.284115998771703
4 0.221582514466226
5 0.1815069820328
};
\addlegendentry{$c=1$, Oracle-MSE}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.51486902827934
0.3 1.13980907154679
0.5 0.932738025271859
0.7 0.789905688652562
1 0.643848538028106
2 0.395517707999805
3 0.284394761685264
4 0.221785073713861
5 0.181657689270423
};
\addlegendentry{$c=1$, RIE-MSE}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 1.03477449072083
0.3 0.75520329940032
0.5 0.594348779069167
0.7 0.488614692956986
1 0.383506368395735
2 0.220078924247147
3 0.153310629097282
4 0.117404335176733
5 0.0950646367229016
};
\addlegendentry{$c=0.5$, Oracle-MSE}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.04916622983448
0.3 0.758838201298873
0.5 0.59608359794192
0.7 0.489706531389481
1 0.384155795843349
2 0.220319393338496
3 0.153447198838982
4 0.117495801215685
5 0.095135989956058
};
\addlegendentry{$c=0.5$, RIE-MSE}
\draw (axis cs:0.2,1.49486902827934) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.48\%};
\draw (axis cs:0.2,1.2) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.51\%};
\draw (axis cs:0.4,0.99) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.36\%};
\draw (axis cs:0.6,0.85) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.26\%};
\draw (axis cs:0.9,0.69) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.2\%};
\draw (axis cs:1.8,0.45) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.12\%};
\draw (axis cs:2.8,0.35) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.1\%};
\draw (axis cs:3.8,0.29) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.09\%};
\draw (axis cs:4.7,0.25) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.08\%};
\draw (axis cs:0,0.954774490720832) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.39\%};
\draw (axis cs:0.12,0.67520329940032) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.48\%};
\draw (axis cs:0.32,0.514348779069168) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.29\%};
\draw (axis cs:0.52,0.408614692956986) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.22\%};
\draw (axis cs:0.82,0.303506368395735) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.17\%};
\draw (axis cs:1.82,0.140078924247147) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.11\%};
\draw (axis cs:2.82,0.0733106290972819) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.09\%};
\draw (axis cs:3.82,0.0374043351767332) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.08\%};
\draw (axis cs:4.7,0.0150646367229016) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.08\%};
\end{axis}

\end{tikzpicture}


==> Figures/S-G-MSE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightsteelblue}{RGB}{176,196,222}
\definecolor{moccasin}{RGB}{255,228,181}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend pos=outer north east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\lambda$},
xmin=0, xmax=5.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}/(1-p)$},
ymin=0.257086359965952, ymax=1.19191788541341,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.953468216046252)
--(axis cs:0.1,1.14942554334761);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.892588881110693)
--(axis cs:0.3,1.07870080915456);

\path [draw=lightcoral, semithick]
(axis cs:0.5,0.911183135508879)
--(axis cs:0.5,1.08262114097801);

\path [draw=lightcoral, semithick]
(axis cs:0.7,0.837634242938935)
--(axis cs:0.7,1.06988632972746);

\path [draw=lightcoral, semithick]
(axis cs:0.9,0.862184166521311)
--(axis cs:0.9,1.05657616391048);

\path [draw=lightcoral, semithick]
(axis cs:1,0.837375136497434)
--(axis cs:1,1.03138842245724);

\path [draw=lightcoral, semithick]
(axis cs:2,0.775285919778891)
--(axis cs:2,0.932524570317379);

\path [draw=lightcoral, semithick]
(axis cs:3,0.634463776575998)
--(axis cs:3,0.763722753696091);

\path [draw=lightcoral, semithick]
(axis cs:4,0.495875350456351)
--(axis cs:4,0.619647536519812);

\path [draw=lightcoral, semithick]
(axis cs:5,0.416834161186909)
--(axis cs:5,0.517445830535398);

\path [draw=lightsteelblue, semithick]
(axis cs:0.1,0.927763623552393)
--(axis cs:0.1,1.11843429681786);

\path [draw=lightsteelblue, semithick]
(axis cs:0.3,0.881573216582296)
--(axis cs:0.3,1.06901457098109);

\path [draw=lightsteelblue, semithick]
(axis cs:0.5,0.904698722683975)
--(axis cs:0.5,1.07648044129407);

\path [draw=lightsteelblue, semithick]
(axis cs:0.7,0.832736594611655)
--(axis cs:0.7,1.06471147525435);

\path [draw=lightsteelblue, semithick]
(axis cs:0.9,0.857845359503481)
--(axis cs:0.9,1.05248811024329);

\path [draw=lightsteelblue, semithick]
(axis cs:1,0.833729886247875)
--(axis cs:1,1.02786836341569);

\path [draw=lightsteelblue, semithick]
(axis cs:2,0.771731135173049)
--(axis cs:2,0.928767709595328);

\path [draw=lightsteelblue, semithick]
(axis cs:3,0.630721054683881)
--(axis cs:3,0.76003447611197);

\path [draw=lightsteelblue, semithick]
(axis cs:4,0.492685797067212)
--(axis cs:4,0.616140869681286);

\path [draw=lightsteelblue, semithick]
(axis cs:5,0.414517068670241)
--(axis cs:5,0.51525590372384);

\addplot [semithick, black]
table {%
0.01 1
0.015 1
0.02 1
0.025 1
0.03 1
0.035 1
0.04 1
0.045 1
0.05 1
0.055 1
0.06 1
0.065 1
0.07 1
0.075 1
0.08 1
0.085 1
0.09 1
0.095 1
0.1 1
0.105 1
0.11 1
0.115 1
0.12 1
0.125 1
0.13 1
0.135 1
0.14 1
0.145 1
0.15 1
0.155 1
0.16 1
0.165 1
0.17 1
0.175 1
0.18 1
0.185 1
0.19 1
0.195 1
0.2 1
0.205 1
0.21 1
0.215 1
0.22 1
0.225 1
0.23 1
0.235 1
0.24 1
0.245 1
0.25 1
0.255 1
0.26 1
0.265 1
0.27 1
0.275 1
0.28 1
0.285 1
0.29 1
0.295 1
0.3 1
0.305 1
0.31 1
0.315 1
0.32 1
0.325 1
0.33 1
0.335 1
0.34 1
0.345 1
0.35 1
0.355 1
0.36 1
0.365 1
0.37 1
0.375 1
0.38 1
0.385 1
0.39 1
0.395 1
0.4 1
0.405 1
0.41 1
0.415 1
0.42 1
0.425 1
0.43 1
0.435 1
0.44 1
0.445 1
0.45 1
0.455 1
0.46 1
0.465 1
0.47 1
0.475 1
0.48 1
0.485 1
0.49 1
0.495 1
0.5 1
0.505 1
0.51 1
0.515 1
0.52 1
0.525 1
0.53 1
0.535 1
0.54 1
0.545 1
0.55 1
0.555 1
0.56 1
0.565 1
0.57 1
0.575 1
0.58 1
0.585 1
0.59 1
0.595 1
0.6 1
0.605 1
0.61 1
0.615 1
0.62 1
0.625 1
0.63 1
0.635 1
0.64 1
0.645 1
0.65 1
0.655 1
0.66 1
0.665 1
0.67 1
0.675 1
0.68 1
0.685 1
0.69 1
0.695 1
0.7 1
0.705 1
0.71 1
0.715 1
0.72 1
0.725 1
0.73 1
0.735 1
0.74 1
0.745 1
0.75 1
0.755 1
0.76 1
0.765 1
0.77 1
0.775 1
0.78 1
0.785 1
0.79 1
0.795 1
0.8 1
0.805 1
0.81 1
0.815 1
0.82 1
0.825 1
0.83 1
0.835 1
0.84 1
0.845 1
0.85 1
0.855 1
0.86 1
0.865 1
0.87 1
0.875 1
0.88 1
0.885 1
0.89 1
0.895 1
0.9 1
0.905 1
0.91 1
0.915 1
0.92 1
0.925 1
0.93 1
0.935 1
0.94 1
0.945 1
0.95 1
0.955 1
0.96 1
0.965 1
0.97 1
0.975 1
0.98 1
0.985 1
0.99 1
0.995 1
1 1
1.005 1
1.01 1
1.015 1
1.02 1
1.025 1
1.03 1
1.035 1
1.04 1
1.045 1
1.05 1
1.055 1
1.06 1
1.065 1
1.07 1
1.075 1
1.08 1
1.085 1
1.09 1
1.095 1
1.1 1
1.105 1
1.11 1
1.115 1
1.12 1
1.125 1
1.13 1
1.135 1
1.14 1
1.145 1
1.15 1
1.155 1
1.16 1
1.165 1
1.17 1
1.175 1
1.18 1
1.185 1
1.19 1
1.195 1
1.2 1
1.205 1
1.21 1
1.215 1
1.22 1
1.225 1
1.23 1
1.235 1
1.24 1
1.245 1
1.25 1
1.255 1
1.26 1
1.265 1
1.27 1
1.275 1
1.28 1
1.285 1
1.29 1
1.295 1
1.3 1
1.305 1
1.31 1
1.315 1
1.32 1
1.325 1
1.33 1
1.335 1
1.34 1
1.345 1
1.35 1
1.355 1
1.36 1
1.365 1
1.37 1
1.375 1
1.38 1
1.385 1
1.39 1
1.395 1
1.4 1
1.405 1
1.41 1
1.415 0.999999700194699
1.42 0.999983883544429
1.425 0.999944390351844
1.43 0.999881717576721
1.435 0.999796351774728
1.44 0.999688769338661
1.445 0.999559436733408
1.45 0.999408810724828
1.455 0.99923733860271
1.46 0.999045458398011
1.465 0.998833599094489
1.47 0.998602180834949
1.475 0.998351615122203
1.48 0.998082305014933
1.485 0.997794645318577
1.49 0.997489022771399
1.495 0.997165816225851
1.5 0.996825396825397
1.505 0.996468128176888
1.51 0.996094366518638
1.515 0.995704460884313
1.52 0.995298753262742
1.525 0.994877578753776
1.53 0.994441265720292
1.535 0.993990135936462
1.54 0.993524504732368
1.545 0.993044681135086
1.55 0.99255096800632
1.555 0.992043662176689
1.56 0.991523054576749
1.565 0.990989430364843
1.57 0.990443069051868
1.575 0.989884244623033
1.58 0.989313225656699
1.585 0.988730275440368
1.59 0.988135652083904
1.595 0.987529608630064
1.6 0.986912393162393
1.605 0.986284248910572
1.61 0.985645414353274
1.615 0.984996123318603
1.62 0.984336605082164
1.625 0.983667084462841
1.63 0.982987781916338
1.635 0.982298913626539
1.64 0.981600691594743
1.645 0.980893323726828
1.65 0.980177013918408
1.655 0.979451962138019
1.66 0.978718364508393
1.665 0.977976413385869
1.67 0.977226297437985
1.675 0.976468201719305
1.68 0.975702307745508
1.685 0.974928793565807
1.69 0.974147833833721
1.695 0.97335959987625
1.7 0.972564259761492
1.705 0.971761978364735
1.71 0.970952917433079
1.715 0.970137235648595
1.72 0.969315088690093
1.725 0.968486629293505
1.73 0.967652007310925
1.735 0.966811369768353
1.74 0.965964860922151
1.745 0.965112622314265
1.75 0.964254792826221
1.755 0.963391508731954
1.76 0.962522903749462
1.765 0.961649109091345
1.77 0.960770253514243
1.775 0.959886463367193
1.78 0.958997862638944
1.785 0.958104573004249
1.79 0.957206713869153
1.795 0.956304402415314
1.8 0.955397753643367
1.805 0.954486880415363
1.81 0.953571893496292
1.815 0.952652901594739
1.82 0.951730011402655
1.825 0.950803327634295
1.83 0.949872953064331
1.835 0.948938988565157
1.84 0.94800153314341
1.845 0.947060683975718
1.85 0.946116536443706
1.855 0.945169184168261
1.86 0.944218719043087
1.865 0.943265231267557
1.87 0.942308809378885
1.875 0.941349540283622
1.88 0.940387509288514
1.885 0.939422800130711
1.89 0.938455495007353
1.895 0.937485674604557
1.9 0.936513418125798
1.905 0.935538803319714
1.91 0.934561906507346
1.915 0.933582802608812
1.92 0.932601565169447
1.925 0.93161826638541
1.93 0.930632977128771
1.935 0.929645766972091
1.94 0.928656704212501
1.945 0.92766585589531
1.95 0.926673287837119
1.955 0.925679064648487
1.96 0.924683249756136
1.965 0.923685905424715
1.97 0.922687092778128
1.975 0.921686871820436
1.98 0.920685301456352
1.985 0.919682439511321
1.99 0.918678342751204
1.995 0.917673066901582
2 0.916666666666667
2.005 0.91565919574785
2.01 0.914650706861885
2.015 0.913641251758711
2.02 0.912630881238928
2.025 0.911619645170939
2.03 0.910607592507748
2.035 0.909594771303436
2.04 0.90858122872932
2.045 0.907567011089794
2.05 0.906552163837868
2.055 0.905536731590406
2.06 0.90452075814307
2.065 0.903504286484979
2.07 0.902487358813084
2.075 0.901470016546267
2.08 0.900452300339178
2.085 0.899434250095801
2.09 0.89841590498276
2.095 0.897397303442383
2.1 0.896378483205504
2.105 0.895359481304035
2.11 0.894340334083294
2.115 0.893321077214099
2.12 0.892301745704643
2.125 0.891282373912132
2.13 0.890262995554219
2.135 0.889243643720213
2.14 0.888224350882088
2.145 0.887205148905274
2.15 0.88618606905926
2.155 0.885167142027992
2.16 0.884148397920081
2.165 0.883129866278818
2.17 0.882111576092009
2.175 0.881093555801627
2.18 0.88007583331328
2.185 0.879058436005515
2.19 0.878041390738942
2.195 0.877024723865197
2.2 0.876008461235734
2.205 0.874992628210463
2.21 0.873977249666229
2.215 0.87296235000513
2.22 0.871947953162694
2.225 0.870934082615899
2.23 0.869920761391051
2.235 0.86890801207152
2.24 0.867895856805336
2.245 0.866884317312641
2.25 0.865873414893023
2.255 0.864863170432697
2.26 0.863853604411576
2.265 0.862844736910203
2.27 0.861836587616563
2.275 0.860829175832774
2.28 0.859822520481658
2.285 0.858816640113191
2.29 0.857811552910848
2.295 0.856807276697822
2.3 0.855803828943144
2.305 0.854801226767689
2.31 0.853799486950075
2.315 0.852798625932464
2.32 0.851798659826252
2.325 0.850799604417663
2.33 0.849801475173251
2.335 0.848804287245289
2.34 0.847808055477085
2.345 0.846812794408183
2.35 0.845818518279491
2.355 0.84482524103831
2.36 0.843832976343275
2.365 0.842841737569215
2.37 0.841851537811927
2.375 0.840862389892861
2.38 0.839874306363735
2.385 0.83888729951106
2.39 0.83790138136059
2.395 0.8369165636817
2.4 0.835932857991682
2.405 0.834950275559965
2.41 0.833968827412276
2.415 0.832988524334713
2.42 0.832009376877757
2.425 0.831031395360218
2.43 0.830054589873101
2.435 0.829078970283425
2.44 0.828104546237956
2.445 0.827131327166893
2.45 0.826159322287482
2.455 0.825188540607573
2.46 0.824218990929113
2.465 0.823250681851584
2.47 0.822283621775379
2.475 0.821317818905122
2.48 0.820353281252937
2.485 0.81939001664165
2.49 0.81842803270795
2.495 0.81746733690549
2.5 0.816507936507936
2.505 0.815549838611967
2.51 0.814593050140221
2.515 0.813637577844199
2.52 0.812683428307111
2.525 0.811730607946684
2.53 0.810779123017911
2.535 0.809828979615771
2.54 0.808880183677886
2.545 0.807932740987147
2.55 0.806986657174288
2.555 0.806041937720424
2.56 0.805098587959541
2.565 0.804156613080948
2.57 0.803216018131691
2.575 0.802276808018917
2.58 0.801338987512214
2.585 0.800402561245898
2.59 0.799467533721274
2.595 0.79853390930885
2.6 0.797601692250522
2.605 0.796670886661718
2.61 0.795741496533513
2.615 0.794813525734701
2.62 0.793886978013842
2.625 0.792961857001266
2.63 0.792038166211055
2.635 0.791115909042983
2.64 0.79019508878443
2.645 0.789275708612264
2.65 0.788357771594691
2.655 0.787441280693072
2.66 0.786526238763723
2.665 0.785612648559668
2.67 0.784700512732377
2.675 0.783789833833469
2.68 0.782880614316395
2.685 0.78197285653808
2.69 0.781066562760557
2.695 0.780161735152555
2.7 0.779258375791079
2.705 0.778356486662952
2.71 0.777456069666341
2.715 0.776557126612248
2.72 0.775659659225991
2.725 0.774763669148647
2.73 0.773869157938484
2.735 0.77297612707236
2.74 0.772084577947107
2.745 0.77119451188089
2.75 0.770305930114543
2.755 0.769418833812884
2.76 0.768533224066014
2.765 0.767649101890588
2.77 0.766766468231068
2.775 0.765885323960961
2.78 0.765005669884031
2.785 0.764127506735492
2.79 0.763250835183189
2.795 0.762375655828752
2.8 0.761501969208736
2.805 0.760629775795741
2.81 0.759759075999516
2.815 0.758889870168047
2.82 0.758022158588622
2.825 0.757155941488883
2.83 0.756291219037865
2.835 0.755427991347009
2.84 0.75456625847117
2.845 0.7537060204096
2.85 0.752847277106922
2.855 0.751990028454084
2.86 0.7511342742893
2.865 0.750280014398978
2.87 0.749427248518629
2.875 0.748575976333766
2.88 0.747726197480789
2.885 0.746877911547848
2.89 0.746031118075704
2.895 0.745185816558572
2.9 0.744342006444945
2.905 0.743499687138414
2.91 0.742658857998469
2.915 0.741819518341293
2.92 0.740981667440535
2.925 0.74014530452808
2.93 0.739310428794805
2.935 0.738477039391313
2.94 0.737645135428675
2.945 0.736814715979141
2.95 0.73598578007685
2.955 0.735158326718528
2.96 0.734332354864177
2.965 0.733507863437744
2.97 0.732684851327791
2.975 0.731863317388149
2.98 0.73104326043856
2.985 0.730224679265313
2.99 0.729407572621871
2.995 0.728591939229479
3 0.727777777777778
3.005 0.726965086925393
3.01 0.726153865300525
3.015 0.725344111501525
3.02 0.724535824097464
3.025 0.723729001628694
3.03 0.722923642607396
3.035 0.722119745518123
3.04 0.721317308818337
3.045 0.720516330938932
3.05 0.719716810284749
3.055 0.718918745235093
3.06 0.718122134144227
3.065 0.71732697534187
3.07 0.716533267133682
3.075 0.715741007801742
3.08 0.71495019560502
3.085 0.714160828779842
3.09 0.713372905540344
3.095 0.712586424078924
3.1 0.711801382566681
3.105 0.711017779153857
3.11 0.71023561197026
3.115 0.70945487912569
3.12 0.708675578710353
3.125 0.70789770879527
3.13 0.707121267432682
3.135 0.706346252656446
3.14 0.705572662482424
3.145 0.704800494908871
3.15 0.704029747916808
3.155 0.703260419470401
3.16 0.702492507517325
3.165 0.701726009989123
3.17 0.700960924801565
3.175 0.700197249854999
3.18 0.699434983034691
3.185 0.698674122211167
3.19 0.69791466524055
3.195 0.697156609964882
3.2 0.696399954212454
3.205 0.695644695798122
3.21 0.694890832523621
3.215 0.694138362177873
3.22 0.693387282537293
3.225 0.692637591366087
3.23 0.691889286416547
3.235 0.691142365429341
3.24 0.6903968261338
3.245 0.689652666248196
3.25 0.688909883480019
3.255 0.688168475526255
3.26 0.687428440073648
3.265 0.686689774798964
3.27 0.685952477369256
3.275 0.685216545442115
3.28 0.684481976665924
3.285 0.683748768680103
3.29 0.683016919115359
3.295 0.682286425593918
3.3 0.68155728572977
3.305 0.680829497128893
3.31 0.68010305738949
3.315 0.679377964102207
3.32 0.678654214850363
3.325 0.677931807210159
3.33 0.677210738750902
3.335 0.67649100703521
3.34 0.675772609619223
3.345 0.675055544052808
3.35 0.67433980787976
3.355 0.673625398638
3.36 0.672912313859772
3.365 0.672200551071834
3.37 0.671490107795647
3.375 0.670780981547562
3.38 0.670073169839004
3.385 0.66936667017665
3.39 0.668661480062608
3.395 0.667957596994591
3.4 0.667255018466091
3.405 0.666553741966545
3.41 0.665853764981504
3.415 0.665155084992793
3.42 0.664457699478677
3.425 0.663761605914017
3.43 0.663066801770427
3.435 0.662373284516424
3.44 0.661681051617583
3.445 0.660990100536687
3.45 0.660300428733867
3.455 0.65961203366675
3.46 0.658924912790601
3.465 0.658239063558462
3.47 0.657554483421284
3.475 0.656871169828071
3.48 0.656189120226003
3.485 0.655508332060572
3.49 0.654828802775711
3.495 0.654150529813914
3.5 0.653473510616368
3.505 0.652797742623068
3.51 0.652123223272942
3.515 0.651449950003968
3.52 0.650777920253287
3.525 0.65010713145732
3.53 0.649437581051883
3.535 0.64876926647229
3.54 0.648102185153468
3.545 0.647436334530063
3.55 0.646771712036541
3.555 0.646108315107295
3.56 0.645446141176747
3.565 0.644785187679445
3.57 0.644125452050162
3.575 0.643466931723996
3.58 0.642809624136457
3.585 0.64215352672357
3.59 0.641498636921959
3.595 0.640844952168942
3.6 0.640192469902615
3.605 0.639541187561944
3.61 0.638891102586847
3.615 0.63824221241828
3.62 0.637594514498319
3.625 0.636948006270242
3.63 0.636302685178605
3.635 0.635658548669329
3.64 0.635015594189766
3.645 0.634373819188784
3.65 0.633733221116836
3.655 0.633093797426038
3.66 0.632455545570233
3.665 0.631818463005071
3.67 0.631182547188071
3.675 0.630547795578691
3.68 0.6299142056384
3.685 0.629281774830733
3.69 0.628650500621367
3.695 0.628020380478177
3.7 0.627391411871301
3.705 0.626763592273198
3.71 0.626136919158714
3.715 0.625511390005135
3.72 0.624887002292248
3.725 0.624263753502395
3.73 0.623641641120532
3.735 0.623020662634283
3.74 0.62240081553399
3.745 0.62178209731277
3.75 0.621164505466565
3.755 0.620548037494192
3.76 0.619932690897394
3.765 0.619318463180888
3.77 0.618705351852412
3.775 0.618093354422775
3.78 0.617482468405899
3.785 0.616872691318867
3.79 0.616264020681966
3.795 0.615656454018731
3.8 0.615049988855987
3.805 0.614444622723893
3.81 0.613840353155976
3.815 0.613237177689182
3.82 0.612635093863905
3.825 0.612034099224031
3.83 0.611434191316976
3.835 0.610835367693718
3.84 0.610237625908839
3.845 0.609640963520559
3.85 0.609045378090766
3.855 0.608450867185057
3.86 0.607857428372766
3.865 0.607265059227
3.87 0.606673757324668
3.875 0.606083520246515
3.88 0.60549434557715
3.885 0.604906230905078
3.89 0.604319173822726
3.895 0.603733171926476
3.9 0.60314822281669
3.905 0.602564324097738
3.91 0.601981473378025
3.915 0.601399668270016
3.92 0.600818906390264
3.925 0.600239185359431
3.93 0.599660502802316
3.935 0.599082856347877
3.94 0.598506243629255
3.945 0.597930662283796
3.95 0.597356109953073
3.955 0.596782584282909
3.96 0.596210082923395
3.965 0.595638603528914
3.97 0.595068143758161
3.975 0.594498701274157
3.98 0.593930273744276
3.985 0.593362858840257
3.99 0.592796454238227
3.995 0.592231057618714
4 0.591666666666667
4.005 0.591103279071472
4.01 0.59054089252697
4.015 0.589979504731468
4.02 0.589419113387758
4.025 0.588859716203133
4.03 0.588301310889397
4.035 0.587743895162883
4.04 0.587187466744464
4.045 0.586632023359569
4.05 0.586077562738192
4.055 0.585524082614908
4.06 0.584971580728884
4.065 0.584420054823889
4.07 0.583869502648306
4.075 0.583319921955145
4.08 0.58277131050205
4.085 0.582223666051311
4.09 0.581676986369876
4.095 0.581131269229356
4.1 0.580586512406037
4.105 0.580042713680887
4.11 0.579499870839568
4.115 0.578957981672437
4.12 0.578417043974563
4.125 0.577877055545728
4.13 0.577338014190435
4.135 0.576799917717917
4.14 0.576262763942141
4.145 0.575726550681817
4.15 0.5751912757604
4.155 0.574656937006101
4.16 0.574123532251887
4.165 0.573591059335489
4.17 0.573059516099407
4.175 0.572528900390914
4.18 0.571999210062059
4.185 0.571470442969672
4.19 0.570942596975367
4.195 0.570415669945548
4.2 0.569889659751411
4.205 0.569364564268943
4.21 0.568840381378931
4.215 0.56831710896696
4.22 0.567794744923418
4.225 0.567273287143497
4.23 0.566752733527193
4.235 0.566233081979311
4.24 0.565714330409462
4.245 0.565196476732071
4.25 0.56467951886637
4.255 0.564163454736403
4.26 0.563648282271027
4.265 0.563133999403909
4.27 0.56262060407353
4.275 0.562108094223182
4.28 0.56159646780097
4.285 0.561085722759809
4.29 0.560575857057425
4.295 0.560066868656353
4.3 0.559558755523938
4.305 0.559051515632331
4.31 0.55854514695849
4.315 0.558039647484178
4.32 0.557535015195957
4.325 0.557031248085195
4.33 0.556528344148055
4.335 0.556026301385498
4.34 0.555525117803278
4.345 0.555024791411941
4.35 0.554525320226823
4.355 0.554026702268042
4.36 0.553528935560504
4.365 0.553032018133891
4.37 0.552535948022662
4.375 0.552040723266051
4.38 0.551546341908058
4.385 0.551052801997452
4.39 0.550560101587761
4.395 0.550068238737274
4.4 0.54957721150903
4.405 0.54908701797082
4.41 0.548597656195179
4.415 0.548109124259383
4.42 0.547621420245445
4.425 0.547134542240107
4.43 0.546648488334839
4.435 0.546163256625832
4.44 0.545678845213994
4.445 0.545195252204944
4.45 0.544712475709005
4.455 0.544230513841205
4.46 0.543749364721262
4.465 0.543269026473586
4.47 0.542789497227271
4.475 0.542310775116089
4.48 0.541832858278483
4.485 0.541355744857562
4.49 0.540879433001097
4.495 0.54040392086151
4.5 0.539929206595873
4.505 0.539455288365898
4.51 0.538982164337931
4.515 0.538509832682949
4.52 0.538038291576547
4.525 0.537567539198938
4.53 0.537097573734941
4.535 0.536628393373979
4.54 0.536159996310067
4.545 0.535692380741808
4.55 0.535225544872386
4.555 0.534759486909559
4.56 0.534294205065648
4.565 0.533829697557536
4.57 0.533365962606656
4.575 0.532902998438985
4.58 0.532440803285038
4.585 0.531979375379855
4.59 0.531518712963002
4.595 0.531058814278557
4.6 0.530599677575103
4.605 0.530141301105722
4.61 0.529683683127987
4.615 0.529226821903953
4.62 0.528770715700149
4.625 0.528315362787571
4.63 0.527860761441673
4.635 0.527406909942362
4.64 0.526953806573982
4.645 0.526501449625317
4.65 0.526049837389572
4.655 0.525598968164372
4.66 0.525148840251751
4.665 0.524699451958142
4.67 0.524250801594373
4.675 0.523802887475654
4.68 0.523355707921571
4.685 0.522909261256076
4.69 0.52246354580748
4.695 0.522018559908443
4.7 0.521574301895967
4.705 0.521130770111385
4.71 0.520687962900354
4.715 0.520245878612845
4.72 0.519804515603137
4.725 0.519363872229803
4.73 0.518923946855706
4.735 0.518484737847988
4.74 0.518046243578062
4.745 0.5176084624216
4.75 0.51717139275853
4.755 0.51673503297302
4.76 0.516299381453475
4.765 0.515864436592523
4.77 0.515430196787009
4.775 0.514996660437987
4.78 0.514563825950705
4.785 0.514131691734603
4.79 0.513700256203301
4.795 0.513269517774586
4.8 0.512839474870408
4.805 0.51241012591687
4.81 0.511981469344216
4.815 0.511553503586825
4.82 0.511126227083198
4.825 0.510699638275953
4.83 0.51027373561181
4.835 0.50984851754159
4.84 0.509423982520196
4.845 0.509000129006611
4.85 0.508576955463885
4.855 0.508154460359128
4.86 0.507732642163497
4.865 0.507311499352189
4.87 0.506891030404432
4.875 0.506471233803476
4.88 0.50605210803658
4.885 0.505633651595005
4.89 0.505215862974007
4.895 0.504798740672822
4.9 0.504382283194661
4.905 0.503966489046698
4.91 0.503551356740062
4.915 0.503136884789827
4.92 0.502723071715001
4.925 0.502309916038521
4.93 0.501897416287236
4.935 0.501485570991905
4.94 0.501074378687182
4.945 0.500663837911612
4.95 0.500253947207614
4.955 0.499844705121479
4.96 0.499436110203354
4.965 0.499028161007238
4.97 0.498620856090969
4.975 0.498214194016214
4.98 0.497808173348464
4.985 0.497402792657018
4.99 0.496998050514978
4.995 0.496593945499238
5 0.496190476190476
};
\addlegendentry{Rank-one MMSE}
\path [draw=moccasin, semithick]
(axis cs:0.1,0.948459147291118)
--(axis cs:0.1,0.976067897506669);

\path [draw=moccasin, semithick]
(axis cs:0.3,0.877605046099674)
--(axis cs:0.3,0.903687277174879);

\path [draw=moccasin, semithick]
(axis cs:0.5,0.823565116391096)
--(axis cs:0.5,0.844572380169305);

\path [draw=moccasin, semithick]
(axis cs:0.7,0.775053980016374)
--(axis cs:0.7,0.788613762339607);

\path [draw=moccasin, semithick]
(axis cs:0.9,0.72614489805303)
--(axis cs:0.9,0.744570185667537);

\path [draw=moccasin, semithick]
(axis cs:1,0.702900423380144)
--(axis cs:1,0.718938906583605);

\path [draw=moccasin, semithick]
(axis cs:2,0.545361711061748)
--(axis cs:2,0.552333121087131);

\path [draw=moccasin, semithick]
(axis cs:3,0.43485390740968)
--(axis cs:3,0.442070224228399);

\path [draw=moccasin, semithick]
(axis cs:4,0.357459194052322)
--(axis cs:4,0.361620739217423);

\path [draw=moccasin, semithick]
(axis cs:5,0.299843858907059)
--(axis cs:5,0.302780920418122);

\path [draw=lightgreen, semithick]
(axis cs:0.1,0.944618015089848)
--(axis cs:0.1,0.972243413357925);

\path [draw=lightgreen, semithick]
(axis cs:0.3,0.875985707790798)
--(axis cs:0.3,0.902111192952903);

\path [draw=lightgreen, semithick]
(axis cs:0.5,0.82249156773202)
--(axis cs:0.5,0.843541323113092);

\path [draw=lightgreen, semithick]
(axis cs:0.7,0.774215622784218)
--(axis cs:0.7,0.787733554285217);

\path [draw=lightgreen, semithick]
(axis cs:0.9,0.725355043338909)
--(axis cs:0.9,0.743830721138814);

\path [draw=lightgreen, semithick]
(axis cs:1,0.702190574311605)
--(axis cs:1,0.718237201358918);

\path [draw=lightgreen, semithick]
(axis cs:2,0.544852354741172)
--(axis cs:2,0.551838632087211);

\path [draw=lightgreen, semithick]
(axis cs:3,0.434461352648979)
--(axis cs:3,0.441643156563444);

\path [draw=lightgreen, semithick]
(axis cs:4,0.357013955255452)
--(axis cs:4,0.361206348398424);

\path [draw=lightgreen, semithick]
(axis cs:5,0.299578702031746)
--(axis cs:5,0.302512868054851);


\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 1.02309896018513
0.3 0.975293893781695
0.5 0.99058958198902
0.7 0.948724034933005
0.9 0.955166734873387
1 0.930799124831783
2 0.850249422384188
3 0.695377765397926
4 0.554413333374249
5 0.46488648619704
};
\addlegendentry{$p=0.9$,Oracle-MSE}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.05144687969693
0.3 0.985644845132624
0.5 0.996902138243444
0.7 0.953760286333199
0.9 0.959380165215898
1 0.934381779477337
2 0.853905245048135
3 0.699093265136045
4 0.557761443488082
5 0.467139995861153
};
\addlegendentry{$p=0.9$,RIE-MSE}

\addplot [semithick, darkorange, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.958430714223887
0.3 0.88904845037185
0.5 0.833016445422556
0.7 0.780974588534717
0.9 0.734592882238862
1 0.710213887835262
2 0.548345493414192
3 0.438052254606212
4 0.359110151826938
5 0.301045785043298
};
\addlegendentry{$p=0.2$,Oracle-MSE}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.962263522398893
0.3 0.890646161637276
0.5 0.8340687482802
0.7 0.781833871177991
0.9 0.735357541860284
1 0.710919664981874
2 0.548847416074439
3 0.438462065819039
4 0.359539966634872
5 0.301312389662591
};
\addlegendentry{$p=0.2$,RIE-MSE}
\end{axis}

\end{tikzpicture}


==> Figures/Thm_check.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N$},
xmin=95, xmax=1005,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Relative Error},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.0124054446703834, ymax=0.107965314389338,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:100,0.0684509735505266)
--(axis cs:100,0.0541992853698559)
--(axis cs:200,0.037191973717933)
--(axis cs:300,0.0310885882145584)
--(axis cs:400,0.02930396131263)
--(axis cs:500,0.0246807710004876)
--(axis cs:550,0.0246038642909233)
--(axis cs:600,0.0227796337693245)
--(axis cs:650,0.0227880768850582)
--(axis cs:700,0.0185331928993448)
--(axis cs:750,0.021162755151048)
--(axis cs:800,0.0201355881598352)
--(axis cs:850,0.018785657095846)
--(axis cs:900,0.0193711265496177)
--(axis cs:950,0.0183327402234124)
--(axis cs:1000,0.016749075112154)
--(axis cs:1000,0.0204627295009764)
--(axis cs:1000,0.0204627295009764)
--(axis cs:950,0.0222790260482745)
--(axis cs:900,0.0236150285237229)
--(axis cs:850,0.0227991284463493)
--(axis cs:800,0.0248086978916992)
--(axis cs:750,0.0257128237612763)
--(axis cs:700,0.0228904557430522)
--(axis cs:650,0.0277675119257918)
--(axis cs:600,0.0277991031443198)
--(axis cs:550,0.0296625022557581)
--(axis cs:500,0.0304651282864515)
--(axis cs:400,0.0359017409440501)
--(axis cs:300,0.038651525901367)
--(axis cs:200,0.0451476454836777)
--(axis cs:100,0.0684509735505266)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:100,0.103621683947567)
--(axis cs:100,0.0839048487493169)
--(axis cs:200,0.0521479339681824)
--(axis cs:300,0.0466507670143497)
--(axis cs:400,0.0382001356067365)
--(axis cs:500,0.0354545843568907)
--(axis cs:550,0.0336866030180983)
--(axis cs:600,0.0293606282010053)
--(axis cs:650,0.028807310920765)
--(axis cs:700,0.0279020573926674)
--(axis cs:750,0.026809714740734)
--(axis cs:800,0.027466926064438)
--(axis cs:850,0.0242512695476647)
--(axis cs:900,0.0271178290770413)
--(axis cs:950,0.0246403243940644)
--(axis cs:1000,0.0255189776370957)
--(axis cs:1000,0.0307844386542427)
--(axis cs:1000,0.0307844386542427)
--(axis cs:950,0.0303112376511195)
--(axis cs:900,0.0329217364524386)
--(axis cs:850,0.0301621788140527)
--(axis cs:800,0.0336841539285233)
--(axis cs:750,0.0329946677290305)
--(axis cs:700,0.0334801542676869)
--(axis cs:650,0.0356719389225122)
--(axis cs:600,0.0359688681230622)
--(axis cs:550,0.0419167135575304)
--(axis cs:500,0.0445564103201718)
--(axis cs:400,0.0470372654703727)
--(axis cs:300,0.0566216443830082)
--(axis cs:200,0.0629219703411487)
--(axis cs:100,0.103621683947567)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.0613251294601912
200 0.0411698096008054
300 0.0348700570579627
400 0.03260285112834
500 0.0275729496434696
550 0.0271331832733407
600 0.0252893684568222
650 0.025277794405425
700 0.0207118243211985
750 0.0234377894561622
800 0.0224721430257672
850 0.0207923927710976
900 0.0214930775366703
950 0.0203058831358434
1000 0.0186059023065652
};
\addlegendentry{$\alpha_0 = \nicefrac{1}{2}$}
\addplot [semithick, darkorange25512714]
table {%
100 0.0937632663484419
200 0.0575349521546655
300 0.0516362056986789
400 0.0426187005385546
500 0.0400054973385312
550 0.0378016582878144
600 0.0326647481620337
650 0.0322396249216386
700 0.0306911058301771
750 0.0299021912348822
800 0.0305755399964806
850 0.0272067241808587
900 0.0300197827647399
950 0.0274757810225919
1000 0.0281517081456692
};
\addlegendentry{$\alpha_0 = 1$}
\end{axis}

\end{tikzpicture}


==> Figures/Uniform-Noise.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle \lambda\)},
xmin=0, xmax=5.2,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MSE},
ymin=0.152989628270105, ymax=1.32539033414586,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,0.923737564407104)
--(axis cs:0.1,0.925920607197669);

\path [draw=lightcoral, semithick]
(axis cs:0.3,0.804393241100484)
--(axis cs:0.3,0.81386038120777);

\path [draw=lightcoral, semithick]
(axis cs:0.5,0.720281014015007)
--(axis cs:0.5,0.726999508933095);

\path [draw=lightcoral, semithick]
(axis cs:0.7,0.645750561762231)
--(axis cs:0.7,0.657776341270898);

% \path [draw=lightcoral, semithick]
% (axis cs:0.9,0.588136725710247)
% --(axis cs:0.9,0.597341366641143);

\path [draw=lightcoral, semithick]
(axis cs:1,0.563689801272909)
--(axis cs:1,0.573432903917115);

\path [draw=lightcoral, semithick]
(axis cs:2,0.392454165647133)
--(axis cs:2,0.404943625182792);

\path [draw=lightcoral, semithick]
(axis cs:3,0.308128156083209)
--(axis cs:3,0.317630266805713);

\path [draw=lightcoral, semithick]
(axis cs:4,0.247104440654114)
--(axis cs:4,0.254713902511564);

\path [draw=lightcoral, semithick]
(axis cs:5,0.206280569446275)
--(axis cs:5,0.211848418333924);

\path [draw=lightslategray, semithick]
(axis cs:0.1,1.03303033145219)
--(axis cs:0.1,1.27209939296969);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.81987575197821)
--(axis cs:0.3,0.863033131115337);

\path [draw=lightslategray, semithick]
(axis cs:0.5,0.726273947666152)
--(axis cs:0.5,0.743930384552147);

\path [draw=lightslategray, semithick]
(axis cs:0.7,0.648403717688098)
--(axis cs:0.7,0.666974801994573);

% \path [draw=lightslategray, semithick]
% (axis cs:0.9,0.5901955957818)
% --(axis cs:0.9,0.600516926620797);

\path [draw=lightslategray, semithick]
(axis cs:1,0.565385729356802)
--(axis cs:1,0.577083622597401);

\path [draw=lightslategray, semithick]
(axis cs:2,0.393250011156362)
--(axis cs:2,0.406413307591626);

\path [draw=lightslategray, semithick]
(axis cs:3,0.308871790800908)
--(axis cs:3,0.318785866515836);

\path [draw=lightslategray, semithick]
(axis cs:4,0.247606338085179)
--(axis cs:4,0.255309250887774);

\path [draw=lightslategray, semithick]
(axis cs:5,0.206662737482111)
--(axis cs:5,0.212248083249741);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 0.924829085802387
0.3 0.809126811154127
0.5 0.723640261474051
0.7 0.651763451516565
% 0.9 0.592739046175695
1 0.568561352595012
2 0.398698895414963
3 0.312879211444461
4 0.250909171582839
5 0.2090644938901
};
\addlegendentry{Oracle-MSE}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.15256486221094
0.3 0.841454441546774
0.5 0.735102166109149
0.7 0.657689259841335
% 0.9 0.595356261201299
1 0.571234675977102
2 0.399831659373994
3 0.313828828658372
4 0.251457794486477
5 0.209455410365926
};
\addlegendentry{RIE-MSE}
\draw (axis cs:0.2,1.15) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{24.63\%};
\draw (axis cs:0.4,0.809126811154127) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{3.99\%};
\draw (axis cs:0.6,0.723640261474051) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{1.58\%};
\draw (axis cs:0.8,0.651763451516565) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.91\%};
% \draw (axis cs:1,0.592739046175695) node[
%   scale=0.6,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{0.44\%};
\draw (axis cs:1.1,0.568561352595012) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.47\%};
\draw (axis cs:2.1,0.398698895414963) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.28\%};
\draw (axis cs:3.1,0.312879211444461) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.3\%};
\draw (axis cs:4.1,0.250909171582839) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.22\%};
\draw (axis cs:4.7,0.25) node[
  scale=0.6,
  anchor=base west,
  text=black,
  rotate=0.0
]{0.19\%};
\end{axis}

\end{tikzpicture}


==> Figures/error_exp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$N$},
xmin=95, xmax=1005,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$| \epsilon_N |$},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=0.00975137034649519, ymax=0.0495608900560206,
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:100,0.0445232168006955)
--(axis cs:100,0.035421876966326)
--(axis cs:200,0.024878054352905)
--(axis cs:300,0.0209361090045763)
--(axis cs:400,0.0199324877595992)
--(axis cs:500,0.0168454078241581)
--(axis cs:550,0.0168492021774531)
--(axis cs:600,0.0155956113848722)
--(axis cs:650,0.0156367624481691)
--(axis cs:700,0.0127490064805524)
--(axis cs:750,0.0145774416573974)
--(axis cs:800,0.0138604468589992)
--(axis cs:850,0.0129386885815661)
--(axis cs:900,0.0133608682330662)
--(axis cs:950,0.0126404341121142)
--(axis cs:1000,0.0115608939696554)
--(axis cs:1000,0.0141285600267789)
--(axis cs:1000,0.0141285600267789)
--(axis cs:950,0.0153528593695068)
--(axis cs:900,0.0162920837551136)
--(axis cs:850,0.0156949720278686)
--(axis cs:800,0.0170709669969439)
--(axis cs:750,0.0177159617834928)
--(axis cs:700,0.0157544846132649)
--(axis cs:650,0.019050365402043)
--(axis cs:600,0.0190192532467848)
--(axis cs:550,0.020306497489097)
--(axis cs:500,0.0207758744112006)
--(axis cs:400,0.0244038936523728)
--(axis cs:300,0.0259822434178814)
--(axis cs:200,0.0301480960814378)
--(axis cs:100,0.0445232168006955)
--cycle;

\path [draw=red, fill=red, opacity=0.1]
(axis cs:100,0.0477513664328604)
--(axis cs:100,0.0387379680767911)
--(axis cs:200,0.0247304088299934)
--(axis cs:300,0.0223149539010048)
--(axis cs:400,0.0184014912730989)
--(axis cs:500,0.0171179764180098)
--(axis cs:550,0.0162770780672544)
--(axis cs:600,0.0142451117135915)
--(axis cs:650,0.0139890390766946)
--(axis cs:700,0.0135632629438915)
--(axis cs:750,0.0130287081028991)
--(axis cs:800,0.0133397719215611)
--(axis cs:850,0.0117939516644908)
--(axis cs:900,0.0132178573498309)
--(axis cs:950,0.0120347795872168)
--(axis cs:1000,0.0124690167417364)
--(axis cs:1000,0.0150457126260265)
--(axis cs:1000,0.0150457126260265)
--(axis cs:950,0.0148170308188641)
--(axis cs:900,0.0160386523623824)
--(axis cs:850,0.0146414776494368)
--(axis cs:800,0.0163341141672044)
--(axis cs:750,0.0160097361936255)
--(axis cs:700,0.0162913708594708)
--(axis cs:650,0.0173766679025505)
--(axis cs:600,0.0174433060362718)
--(axis cs:550,0.0202297806937454)
--(axis cs:500,0.0214687373152963)
--(axis cs:400,0.0226558604402363)
--(axis cs:300,0.0270740894775627)
--(axis cs:200,0.0298734619697845)
--(axis cs:100,0.0477513664328604)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
100 0.0399725468835108
200 0.0275130752171714
300 0.0234591762112289
400 0.022168190705986
500 0.0188106411176794
550 0.018577849833275
600 0.0173074323158285
650 0.0173435639251061
700 0.0142517455469086
750 0.0161467017204451
800 0.0154657069279716
850 0.0143168303047173
900 0.0148264759940899
950 0.0139966467408105
1000 0.0128447269982172
};
\addlegendentry{$\alpha_0 = \nicefrac{1}{2}$}
\addplot [semithick, darkorange25512714]
table {%
100 0.0432446672548258
200 0.027301935399889
300 0.0246945216892837
400 0.0205286758566676
500 0.0192933568666531
550 0.0182534293804999
600 0.0158442088749316
650 0.0156828534896225
700 0.0149273169016811
750 0.0145192221482623
800 0.0148369430443827
850 0.0132177146569638
900 0.0146282548561066
950 0.0134259052030405
1000 0.0137573646838814
};
\addlegendentry{$\alpha_0 = 1$}
\addplot [semithick, black]
table {%
100 0.04
200 0.0282842712474619
300 0.023094010767585
400 0.02
500 0.0178885438199983
550 0.0170560573084488
600 0.0163299316185545
650 0.0156892908110547
700 0.0151185789203691
750 0.0146059348668044
800 0.014142135623731
850 0.0137198868114007
900 0.0133333333333333
950 0.012977713690461
1000 0.0126491106406735
};
\addlegendentry{$0.4 N^{-\nicefrac{1}{2}}$}
\end{axis}

\end{tikzpicture}


==> Figures/imz-MSE.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\epsilon$},
xmin=0.06, xmax=0.94,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RIE-MSE - Oracle-MSE},
scaled y ticks=false,
yticklabel style={
  /pgf/number format/precision=3,
  /pgf/number format/fixed},
ymin=-0.000635500903793554, ymax=0.0272337103259102,
ytick style={color=black}
]
\path [draw=lightslategray, semithick]
(axis cs:0.1,0.0255622413762111)
--(axis cs:0.1,0.0259669279972873);

\path [draw=lightslategray, semithick]
(axis cs:0.2,0.00838840890779667)
--(axis cs:0.2,0.00867243956659257);

\path [draw=lightslategray, semithick]
(axis cs:0.3,0.00274818097981918)
--(axis cs:0.3,0.00289834183909538);

\path [draw=lightslategray, semithick]
(axis cs:0.4,0.000980799474877376)
--(axis cs:0.4,0.00108894189386074);

\path [draw=lightslategray, semithick]
(axis cs:0.5,0.000631281424829345)
--(axis cs:0.5,0.000682622071804239);

\path [draw=lightslategray, semithick]
(axis cs:0.6,0.000819266922011323)
--(axis cs:0.6,0.000922408151656081);

\path [draw=lightslategray, semithick]
(axis cs:0.7,0.00217492200526696)
--(axis cs:0.7,0.00257473153812355);

\path [draw=lightslategray, semithick]
(axis cs:0.8,0.00679902858218962)
--(axis cs:0.8,0.0077849741620709);

\path [draw=lightslategray, semithick]
(axis cs:0.9,0.0218470244135023)
--(axis cs:0.9,0.0240199954916553);

\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 0.0257645846867492
0.2 0.00853042423719462
0.3 0.00282326140945728
0.4 0.00103487068436906
0.5 0.000656951748316792
0.6 0.000870837536833702
0.7 0.00237482677169526
0.8 0.00729200137213026
0.9 0.0229335099525788
};
\end{axis}

\end{tikzpicture}


==> Figures/nri-sig-Gnoise.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{moccasin}{RGB}{255,228,181}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend pos=outer north east,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\lambda$},
xmin=0, xmax=5.1,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}/(1-p)$},
ymin=0.454631276006496, ymax=2.08577120386359,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,1.97658567872898)
--(axis cs:0.1,1.98121644278759);

\path [draw=lightcoral, semithick]
(axis cs:0.3,1.93544824455764)
--(axis cs:0.3,1.94269784838318);

\path [draw=lightcoral, semithick]
(axis cs:0.5,1.90112703059843)
--(axis cs:0.5,1.90769362381071);

\path [draw=lightcoral, semithick]
(axis cs:0.7,1.86428100469824)
--(axis cs:0.7,1.87326615538424);

\path [draw=lightcoral, semithick]
(axis cs:0.9,1.82983827155526)
--(axis cs:0.9,1.83542017995152);

\path [draw=lightcoral, semithick]
(axis cs:1,1.81294771709327)
--(axis cs:1,1.81902035883957);

\path [draw=lightcoral, semithick]
(axis cs:2,1.66451748918624)
--(axis cs:2,1.66959874826998);

\path [draw=lightcoral, semithick]
(axis cs:3,1.53592261119723)
--(axis cs:3,1.54041961319777);

\path [draw=lightcoral, semithick]
(axis cs:4,1.42621786528029)
--(axis cs:4,1.42991787617315);

\path [draw=lightcoral, semithick]
(axis cs:5,1.33090593863358)
--(axis cs:5,1.3347798225621);

\path [draw=lightslategray, semithick]
(axis cs:0.1,2.00119253478627)
--(axis cs:0.1,2.01162847987008);

\path [draw=lightslategray, semithick]
(axis cs:0.3,1.94394739346443)
--(axis cs:0.3,1.95361884034422);

\path [draw=lightslategray, semithick]
(axis cs:0.5,1.9077386818572)
--(axis cs:0.5,1.9142211035232);

\path [draw=lightslategray, semithick]
(axis cs:0.7,1.86871342407267)
--(axis cs:0.7,1.87828092979266);

\path [draw=lightslategray, semithick]
(axis cs:0.9,1.83399976536174)
--(axis cs:0.9,1.83939520364695);

\path [draw=lightslategray, semithick]
(axis cs:1,1.81638661573697)
--(axis cs:1,1.82252186264202);

\path [draw=lightslategray, semithick]
(axis cs:2,1.66696814953455)
--(axis cs:2,1.67177401412682);

\path [draw=lightslategray, semithick]
(axis cs:3,1.53752688783067)
--(axis cs:3,1.54220328319225);

\path [draw=lightslategray, semithick]
(axis cs:4,1.42775071437634)
--(axis cs:4,1.43136608594336);

\path [draw=lightslategray, semithick]
(axis cs:5,1.33214939384485)
--(axis cs:5,1.33606041086187);
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 1.97890106075829
0.3 1.93907304647041
0.5 1.90441032720457
0.7 1.86877358004124
0.9 1.83262922575339
1 1.81598403796642
2 1.66705811872811
3 1.5381711121975
4 1.42806787072672
5 1.33284288059784
};
\addlegendentry{$p=0.9$,Oracle-MSE}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 2.00641050732818
0.3 1.94878311690433
0.5 1.9109798926902
0.7 1.87349717693267
0.9 1.83669748450434
1 1.81945423918949
2 1.66937108183068
3 1.53986508551146
4 1.42955840015985
5 1.33410490235336
};
\addlegendentry{$p=0.9$,RIE-MSE}
\addplot [semithick, red, dashed]
table {%
0 1.998
0.01 1.99601
0.02 1.99402
0.03 1.99203
0.04 1.99005
0.05 1.98807
0.06 1.98609
0.07 1.98412
0.08 1.98215
0.09 1.98018
0.1 1.97822
0.11 1.97626
0.12 1.9743
0.13 1.97234
0.14 1.97039
0.15 1.96844
0.16 1.96649
0.17 1.96455
0.18 1.96261
0.19 1.96067
0.2 1.95873
0.21 1.95679
0.22 1.95486
0.23 1.95293
0.24 1.951
0.25 1.94907
0.26 1.94714
0.27 1.94522
0.28 1.94329
0.29 1.94137
0.3 1.93945
0.31 1.93753
0.32 1.93561
0.33 1.9337
0.34 1.93178
0.35 1.92987
0.36 1.92796
0.37 1.92605
0.38 1.92414
0.39 1.92223
0.4 1.92032
0.41 1.91841
0.42 1.91651
0.43 1.9146
0.44 1.9127
0.45 1.9108
0.46 1.90889
0.47 1.90699
0.48 1.90509
0.49 1.90319
0.5 1.90129
0.51 1.89939
0.52 1.8975
0.53 1.8956
0.54 1.8937
0.55 1.8918
0.56 1.88991
0.57 1.88801
0.58 1.88612
0.59 1.88422
0.6 1.88233
0.61 1.88043
0.62 1.87854
0.63 1.87665
0.64 1.87475
0.65 1.87286
0.66 1.87097
0.67 1.86908
0.68 1.86719
0.69 1.86529
0.7 1.8634
0.71 1.86151
0.72 1.85962
0.73 1.85773
0.74 1.85584
0.75 1.85395
0.76 1.85206
0.77 1.85017
0.78 1.84828
0.79 1.84638
0.8 1.84449
0.81 1.8426
0.82 1.84071
0.83 1.83882
0.84 1.83693
0.85 1.83504
0.86 1.83315
0.87 1.83126
0.88 1.82937
0.89 1.82748
0.9 1.82559
0.91 1.8237
0.92 1.82181
0.93 1.81992
0.94 1.81803
0.95 1.81614
0.96 1.81426
0.97 1.81237
0.98 1.81048
0.99 1.80859
1 1.8067
1.01 1.80481
1.02 1.80291
1.03 1.80102
1.04 1.79913
1.05 1.79724
1.06 1.79535
1.07 1.79346
1.08 1.79157
1.09 1.78968
1.1 1.78779
1.11 1.7859
1.12 1.78401
1.13 1.78212
1.14 1.78023
1.15 1.77834
1.16 1.77645
1.17 1.77456
1.18 1.77267
1.19 1.77078
1.2 1.76889
1.21 1.767
1.22 1.76511
1.23 1.76322
1.24 1.76133
1.25 1.75944
1.26 1.75755
1.27 1.75566
1.28 1.75377
1.29 1.75188
1.3 1.74999
1.31 1.7481
1.32 1.74621
1.33 1.74432
1.34 1.74243
1.35 1.74054
1.36 1.73865
1.37 1.73676
1.38 1.73487
1.39 1.73298
1.4 1.73109
1.41 1.72921
1.42 1.72732
1.43 1.72543
1.44 1.72354
1.45 1.72165
1.46 1.71976
1.47 1.71788
1.48 1.71599
1.49 1.7141
1.5 1.71221
1.51 1.71032
1.52 1.70844
1.53 1.70655
1.54 1.70466
1.55 1.70278
1.56 1.70089
1.57 1.699
1.58 1.69712
1.59 1.69523
1.6 1.69335
1.61 1.69146
1.62 1.68958
1.63 1.68769
1.64 1.68581
1.65 1.68393
1.66 1.68204
1.67 1.68016
1.68 1.67828
1.69 1.67639
1.7 1.67451
1.71 1.67263
1.72 1.67075
1.73 1.66887
1.74 1.66698
1.75 1.6651
1.76 1.66322
1.77 1.66134
1.78 1.65946
1.79 1.65759
1.8 1.65571
1.81 1.65383
1.82 1.65195
1.83 1.65007
1.84 1.6482
1.85 1.64632
1.86 1.64444
1.87 1.64257
1.88 1.64069
1.89 1.63882
1.9 1.63695
1.91 1.63507
1.92 1.6332
1.93 1.63133
1.94 1.62945
1.95 1.62758
1.96 1.62571
1.97 1.62384
1.98 1.62197
1.99 1.6201
2 1.61823
2.01 1.61637
2.02 1.6145
2.03 1.61263
2.04 1.61077
2.05 1.6089
2.06 1.60703
2.07 1.60517
2.08 1.60331
2.09 1.60144
2.1 1.59958
2.11 1.59772
2.12 1.59586
2.13 1.594
2.14 1.59214
2.15 1.59028
2.16 1.58842
2.17 1.58656
2.18 1.5847
2.19 1.58285
2.2 1.58099
2.21 1.57914
2.22 1.57728
2.23 1.57543
2.24 1.57358
2.25 1.57173
2.26 1.56988
2.27 1.56802
2.28 1.56618
2.29 1.56433
2.3 1.56248
2.31 1.56063
2.32 1.55879
2.33 1.55694
2.34 1.5551
2.35 1.55325
2.36 1.55141
2.37 1.54957
2.38 1.54772
2.39 1.54588
2.4 1.54404
2.41 1.54221
2.42 1.54037
2.43 1.53853
2.44 1.5367
2.45 1.53486
2.46 1.53303
2.47 1.53119
2.48 1.52936
2.49 1.52753
2.5 1.5257
2.51 1.52387
2.52 1.52204
2.53 1.52021
2.54 1.51839
2.55 1.51656
2.56 1.51474
2.57 1.51291
2.58 1.51109
2.59 1.50927
2.6 1.50745
2.61 1.50563
2.62 1.50381
2.63 1.50199
2.64 1.50017
2.65 1.49836
2.66 1.49654
2.67 1.49473
2.68 1.49292
2.69 1.49111
2.7 1.4893
2.71 1.48749
2.72 1.48568
2.73 1.48387
2.74 1.48206
2.75 1.48026
2.76 1.47846
2.77 1.47665
2.78 1.47485
2.79 1.47305
2.8 1.47125
2.81 1.46945
2.82 1.46765
2.83 1.46586
2.84 1.46406
2.85 1.46227
2.86 1.46048
2.87 1.45869
2.88 1.45689
2.89 1.45511
2.9 1.45332
2.91 1.45153
2.92 1.44974
2.93 1.44796
2.94 1.44618
2.95 1.44439
2.96 1.44261
2.97 1.44083
2.98 1.43906
2.99 1.43728
3 1.4355
3.01 1.43373
3.02 1.43195
3.03 1.43018
3.04 1.42841
3.05 1.42664
3.06 1.42487
3.07 1.4231
3.08 1.42134
3.09 1.41957
3.1 1.41781
3.11 1.41605
3.12 1.41428
3.13 1.41253
3.14 1.41077
3.15 1.40901
3.16 1.40725
3.17 1.4055
3.18 1.40374
3.19 1.40199
3.2 1.40024
3.21 1.39849
3.22 1.39674
3.23 1.395
3.24 1.39325
3.25 1.39151
3.26 1.38976
3.27 1.38802
3.28 1.38628
3.29 1.38454
3.3 1.38281
3.31 1.38107
3.32 1.37934
3.33 1.3776
3.34 1.37587
3.35 1.37414
3.36 1.37241
3.37 1.37068
3.38 1.36895
3.39 1.36723
3.4 1.36551
3.41 1.36378
3.42 1.36206
3.43 1.36034
3.44 1.35862
3.45 1.35691
3.46 1.35519
3.47 1.35348
3.48 1.35176
3.49 1.35005
3.5 1.34834
3.51 1.34663
3.52 1.34493
3.53 1.34322
3.54 1.34152
3.55 1.33982
3.56 1.33811
3.57 1.33641
3.58 1.33472
3.59 1.33302
3.6 1.33132
3.61 1.32963
3.62 1.32794
3.63 1.32624
3.64 1.32456
3.65 1.32287
3.66 1.32118
3.67 1.31949
3.68 1.31781
3.69 1.31613
3.7 1.31445
3.71 1.31277
3.72 1.31109
3.73 1.30941
3.74 1.30774
3.75 1.30606
3.76 1.30439
3.77 1.30272
3.78 1.30105
3.79 1.29939
3.8 1.29772
3.81 1.29605
3.82 1.29439
3.83 1.29273
3.84 1.29107
3.85 1.28941
3.86 1.28775
3.87 1.2861
3.88 1.28444
3.89 1.28279
3.9 1.28114
3.91 1.27949
3.92 1.27784
3.93 1.2762
3.94 1.27455
3.95 1.27291
3.96 1.27127
3.97 1.26963
3.98 1.26799
3.99 1.26635
4 1.26471
4.01 1.26308
4.02 1.26145
4.03 1.25982
4.04 1.25819
4.05 1.25656
4.06 1.25493
4.07 1.25331
4.08 1.25169
4.09 1.25006
4.1 1.24844
4.11 1.24682
4.12 1.24521
4.13 1.24359
4.14 1.24198
4.15 1.24037
4.16 1.23875
4.17 1.23715
4.18 1.23554
4.19 1.23393
4.2 1.23233
4.21 1.23072
4.22 1.22912
4.23 1.22752
4.24 1.22593
4.25 1.22433
4.26 1.22273
4.27 1.22114
4.28 1.21955
4.29 1.21796
4.3 1.21637
4.31 1.21478
4.32 1.2132
4.33 1.21161
4.34 1.21003
4.35 1.20845
4.36 1.20687
4.37 1.20529
4.38 1.20372
4.39 1.20214
4.4 1.20057
4.41 1.199
4.42 1.19743
4.43 1.19586
4.44 1.19429
4.45 1.19273
4.46 1.19117
4.47 1.1896
4.48 1.18805
4.49 1.18649
4.5 1.18493
4.51 1.18337
4.52 1.18182
4.53 1.18027
4.54 1.17872
4.55 1.17717
4.56 1.17562
4.57 1.17408
4.58 1.17253
4.59 1.17099
4.6 1.16945
4.61 1.16791
4.62 1.16637
4.63 1.16484
4.64 1.1633
4.65 1.16177
4.66 1.16024
4.67 1.15871
4.68 1.15718
4.69 1.15566
4.7 1.15413
4.71 1.15261
4.72 1.15109
4.73 1.14957
4.74 1.14805
4.75 1.14654
4.76 1.14502
4.77 1.14351
4.78 1.142
4.79 1.14049
4.8 1.13898
4.81 1.13747
4.82 1.13597
4.83 1.13446
4.84 1.13296
4.85 1.13146
4.86 1.12996
4.87 1.12847
4.88 1.12697
4.89 1.12548
4.9 1.12399
4.91 1.1225
4.92 1.12101
4.93 1.11952
4.94 1.11804
4.95 1.11655
4.96 1.11507
4.97 1.11359
4.98 1.11211
4.99 1.11063
};
\addlegendentry{$p=0.9$,MMSE}
\path [draw=moccasin, semithick]
(axis cs:0.1,1.90199149171722)
--(axis cs:0.1,1.90506110612443);

\path [draw=moccasin, semithick]
(axis cs:0.3,1.73702802856295)
--(axis cs:0.3,1.73991289270608);

\path [draw=moccasin, semithick]
(axis cs:0.5,1.59827164766658)
--(axis cs:0.5,1.60017176171994);

\path [draw=moccasin, semithick]
(axis cs:0.7,1.48072219133518)
--(axis cs:0.7,1.48292121096515);

\path [draw=moccasin, semithick]
(axis cs:0.9,1.3782282584513)
--(axis cs:0.9,1.38007735790903);

\path [draw=moccasin, semithick]
(axis cs:1,1.33183764628089)
--(axis cs:1,1.33380826742407);

\path [draw=moccasin, semithick]
(axis cs:2,0.998828592153673)
--(axis cs:2,1.00061582579818);

\path [draw=moccasin, semithick]
(axis cs:3,0.798303999907604)
--(axis cs:3,0.800187080104972);

\path [draw=moccasin, semithick]
(axis cs:4,0.665484583564781)
--(axis cs:4,0.666849831478778);

\path [draw=moccasin, semithick]
(axis cs:5,0.57078215057747)
--(axis cs:5,0.571764505077763);

\path [draw=lightgreen, semithick]
(axis cs:0.1,1.90859887600402)
--(axis cs:0.1,1.91190641106926);

\path [draw=lightgreen, semithick]
(axis cs:0.3,1.73938311335651)
--(axis cs:0.3,1.74266066684323);

\path [draw=lightgreen, semithick]
(axis cs:0.5,1.60003710632345)
--(axis cs:0.5,1.60215504428117);

\path [draw=lightgreen, semithick]
(axis cs:0.7,1.48236841864998)
--(axis cs:0.7,1.48462421376803);

\path [draw=lightgreen, semithick]
(axis cs:0.9,1.37972895642725)
--(axis cs:0.9,1.38155434330404);

\path [draw=lightgreen, semithick]
(axis cs:1,1.33321619397245)
--(axis cs:1,1.33525277378152);

\path [draw=lightgreen, semithick]
(axis cs:2,0.999819783839025)
--(axis cs:2,1.00154991247568);

\path [draw=lightgreen, semithick]
(axis cs:3,0.79904667315714)
--(axis cs:3,0.800973452957237);

\path [draw=lightgreen, semithick]
(axis cs:4,0.66612113692958)
--(axis cs:4,0.667495130890749);

\path [draw=lightgreen, semithick]
(axis cs:5,0.571370417420274)
--(axis cs:5,0.572346618186641);

\addplot [semithick, darkorange, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 1.90352629892082
0.3 1.73847046063452
0.5 1.59922170469326
0.7 1.48182170115017
0.9 1.37915280818017
1 1.33282295685248
2 0.999722208975927
3 0.799245540006288
4 0.666167207521779
5 0.571273327827616
};
\addlegendentry{$p=0.5$,Oracle-MSE}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.91025264353664
0.3 1.74102189009987
0.5 1.60109607530231
0.7 1.483496316209
0.9 1.38064164986564
1 1.33423448387698
2 1.00068484815735
3 0.800010063057188
4 0.666808133910165
5 0.571858517803458
};
\addlegendentry{$p=0.5$,RIE-MSE}

\addplot [semithick, darkorange, dotted]
table {%
0 1.99005
0.01 1.9802
0.02 1.97044
0.03 1.96078
0.04 1.95121
0.05 1.94174
0.06 1.93236
0.07 1.92306
0.08 1.91385
0.09 1.90473
0.1 1.89569
0.11 1.88674
0.12 1.87787
0.13 1.86908
0.14 1.86037
0.15 1.85173
0.16 1.84318
0.17 1.8347
0.18 1.8263
0.19 1.81797
0.2 1.80972
0.21 1.80153
0.22 1.79342
0.23 1.78538
0.24 1.77741
0.25 1.7695
0.26 1.76167
0.27 1.7539
0.28 1.74619
0.29 1.73855
0.3 1.73098
0.31 1.72346
0.32 1.71601
0.33 1.70863
0.34 1.7013
0.35 1.69403
0.36 1.68682
0.37 1.67967
0.38 1.67258
0.39 1.66554
0.4 1.65856
0.41 1.65164
0.42 1.64477
0.43 1.63795
0.44 1.63119
0.45 1.62449
0.46 1.61783
0.47 1.61123
0.48 1.60467
0.49 1.59817
0.5 1.59172
0.51 1.58532
0.52 1.57897
0.53 1.57266
0.54 1.5664
0.55 1.56019
0.56 1.55403
0.57 1.54791
0.58 1.54184
0.59 1.53581
0.6 1.52983
0.61 1.52389
0.62 1.518
0.63 1.51215
0.64 1.50634
0.65 1.50058
0.66 1.49485
0.67 1.48917
0.68 1.48353
0.69 1.47793
0.7 1.47237
0.71 1.46685
0.72 1.46137
0.73 1.45592
0.74 1.45052
0.75 1.44515
0.76 1.43982
0.77 1.43453
0.78 1.42928
0.79 1.42406
0.8 1.41888
0.81 1.41373
0.82 1.40862
0.83 1.40354
0.84 1.3985
0.85 1.3935
0.86 1.38852
0.87 1.38359
0.88 1.37868
0.89 1.37381
0.9 1.36897
0.91 1.36416
0.92 1.35938
0.93 1.35464
0.94 1.34993
0.95 1.34525
0.96 1.3406
0.97 1.33598
0.98 1.33139
0.99 1.32683
1 1.3223
1.01 1.3178
1.02 1.31333
1.03 1.30888
1.04 1.30447
1.05 1.30009
1.06 1.29573
1.07 1.2914
1.08 1.2871
1.09 1.28282
1.1 1.27857
1.11 1.27435
1.12 1.27016
1.13 1.26599
1.14 1.26185
1.15 1.25773
1.16 1.25364
1.17 1.24957
1.18 1.24553
1.19 1.24151
1.2 1.23752
1.21 1.23356
1.22 1.22961
1.23 1.22569
1.24 1.2218
1.25 1.21793
1.26 1.21408
1.27 1.21026
1.28 1.20645
1.29 1.20267
1.3 1.19892
1.31 1.19518
1.32 1.19147
1.33 1.18778
1.34 1.18411
1.35 1.18046
1.36 1.17684
1.37 1.17323
1.38 1.16965
1.39 1.16609
1.4 1.16255
1.41 1.15902
1.42 1.15552
1.43 1.15204
1.44 1.14858
1.45 1.14514
1.46 1.14172
1.47 1.13831
1.48 1.13493
1.49 1.13157
1.5 1.12822
1.51 1.12489
1.52 1.12159
1.53 1.1183
1.54 1.11503
1.55 1.11177
1.56 1.10854
1.57 1.10532
1.58 1.10212
1.59 1.09894
1.6 1.09578
1.61 1.09263
1.62 1.0895
1.63 1.08639
1.64 1.08329
1.65 1.08021
1.66 1.07715
1.67 1.0741
1.68 1.07107
1.69 1.06806
1.7 1.06506
1.71 1.06208
1.72 1.05911
1.73 1.05616
1.74 1.05323
1.75 1.05031
1.76 1.0474
1.77 1.04451
1.78 1.04164
1.79 1.03878
1.8 1.03594
1.81 1.03311
1.82 1.03029
1.83 1.02749
1.84 1.02471
1.85 1.02193
1.86 1.01918
1.87 1.01643
1.88 1.0137
1.89 1.01099
1.9 1.00828
1.91 1.00559
1.92 1.00292
1.93 1.00026
1.94 0.997607
1.95 0.994972
1.96 0.992349
1.97 0.989739
1.98 0.987142
1.99 0.984558
2 0.981987
2.01 0.979428
2.02 0.976881
2.03 0.974347
2.04 0.971825
2.05 0.969316
2.06 0.966818
2.07 0.964333
2.08 0.961859
2.09 0.959397
2.1 0.956947
2.11 0.954509
2.12 0.952082
2.13 0.949666
2.14 0.947262
2.15 0.944869
2.16 0.942488
2.17 0.940117
2.18 0.937758
2.19 0.935409
2.2 0.933072
2.21 0.930745
2.22 0.928429
2.23 0.926123
2.24 0.923828
2.25 0.921544
2.26 0.91927
2.27 0.917006
2.28 0.914753
2.29 0.91251
2.3 0.910276
2.31 0.908053
2.32 0.90584
2.33 0.903637
2.34 0.901443
2.35 0.89926
2.36 0.897086
2.37 0.894921
2.38 0.892766
2.39 0.890621
2.4 0.888485
2.41 0.886358
2.42 0.884241
2.43 0.882132
2.44 0.880033
2.45 0.877943
2.46 0.875862
2.47 0.87379
2.48 0.871727
2.49 0.869673
2.5 0.867627
2.51 0.86559
2.52 0.863562
2.53 0.861542
2.54 0.859531
2.55 0.857528
2.56 0.855534
2.57 0.853548
2.58 0.85157
2.59 0.8496
2.6 0.847639
2.61 0.845686
2.62 0.84374
2.63 0.841803
2.64 0.839874
2.65 0.837953
2.66 0.836039
2.67 0.834133
2.68 0.832235
2.69 0.830345
2.7 0.828462
2.71 0.826587
2.72 0.824719
2.73 0.822859
2.74 0.821006
2.75 0.819161
2.76 0.817323
2.77 0.815492
2.78 0.813668
2.79 0.811852
2.8 0.810043
2.81 0.80824
2.82 0.806445
2.83 0.804657
2.84 0.802876
2.85 0.801101
2.86 0.799334
2.87 0.797573
2.88 0.795819
2.89 0.794072
2.9 0.792331
2.91 0.790597
2.92 0.78887
2.93 0.787149
2.94 0.785435
2.95 0.783727
2.96 0.782026
2.97 0.780331
2.98 0.778642
2.99 0.776959
3 0.775283
3.01 0.773613
3.02 0.771949
3.03 0.770292
3.04 0.76864
3.05 0.766995
3.06 0.765355
3.07 0.763722
3.08 0.762094
3.09 0.760472
3.1 0.758857
3.11 0.757247
3.12 0.755642
3.13 0.754044
3.14 0.752451
3.15 0.750864
3.16 0.749283
3.17 0.747707
3.18 0.746137
3.19 0.744572
3.2 0.743013
3.21 0.74146
3.22 0.739911
3.23 0.738369
3.24 0.736831
3.25 0.735299
3.26 0.733772
3.27 0.732251
3.28 0.730735
3.29 0.729224
3.3 0.727718
3.31 0.726217
3.32 0.724722
3.33 0.723231
3.34 0.721746
3.35 0.720266
3.36 0.71879
3.37 0.71732
3.38 0.715855
3.39 0.714394
3.4 0.712938
3.41 0.711488
3.42 0.710042
3.43 0.708601
3.44 0.707164
3.45 0.705733
3.46 0.704306
3.47 0.702883
3.48 0.701466
3.49 0.700053
3.5 0.698645
3.51 0.697241
3.52 0.695842
3.53 0.694447
3.54 0.693057
3.55 0.691671
3.56 0.69029
3.57 0.688913
3.58 0.687541
3.59 0.686173
3.6 0.684809
3.61 0.68345
3.62 0.682095
3.63 0.680744
3.64 0.679397
3.65 0.678055
3.66 0.676717
3.67 0.675383
3.68 0.674053
3.69 0.672728
3.7 0.671406
3.71 0.670089
3.72 0.668775
3.73 0.667466
3.74 0.666161
3.75 0.664859
3.76 0.663562
3.77 0.662269
3.78 0.660979
3.79 0.659694
3.8 0.658412
3.81 0.657135
3.82 0.655861
3.83 0.654591
3.84 0.653324
3.85 0.652062
3.86 0.650803
3.87 0.649548
3.88 0.648297
3.89 0.64705
3.9 0.645806
3.91 0.644566
3.92 0.643329
3.93 0.642097
3.94 0.640867
3.95 0.639642
3.96 0.63842
3.97 0.637201
3.98 0.635986
3.99 0.634775
4 0.633567
4.01 0.632362
4.02 0.631161
4.03 0.629964
4.04 0.62877
4.05 0.627579
4.06 0.626392
4.07 0.625208
4.08 0.624027
4.09 0.62285
4.1 0.621676
4.11 0.620505
4.12 0.619338
4.13 0.618174
4.14 0.617013
4.15 0.615856
4.16 0.614702
4.17 0.61355
4.18 0.612403
4.19 0.611258
4.2 0.610116
4.21 0.608978
4.22 0.607843
4.23 0.606711
4.24 0.605582
4.25 0.604456
4.26 0.603333
4.27 0.602213
4.28 0.601096
4.29 0.599982
4.3 0.598872
4.31 0.597764
4.32 0.596659
4.33 0.595557
4.34 0.594459
4.35 0.593363
4.36 0.59227
4.37 0.59118
4.38 0.590093
4.39 0.589008
4.4 0.587927
4.41 0.586849
4.42 0.585773
4.43 0.5847
4.44 0.58363
4.45 0.582563
4.46 0.581499
4.47 0.580437
4.48 0.579378
4.49 0.578322
4.5 0.577269
4.51 0.576218
4.52 0.57517
4.53 0.574125
4.54 0.573082
4.55 0.572043
4.56 0.571005
4.57 0.569971
4.58 0.568939
4.59 0.56791
4.6 0.566883
4.61 0.565859
4.62 0.564838
4.63 0.563819
4.64 0.562803
4.65 0.561789
4.66 0.560778
4.67 0.55977
4.68 0.558764
4.69 0.55776
4.7 0.556759
4.71 0.555761
4.72 0.554765
4.73 0.553771
4.74 0.55278
4.75 0.551791
4.76 0.550805
4.77 0.549821
4.78 0.54884
4.79 0.547861
4.8 0.546885
4.81 0.545911
4.82 0.544939
4.83 0.543969
4.84 0.543002
4.85 0.542038
4.86 0.541076
4.87 0.540116
4.88 0.539158
4.89 0.538203
4.9 0.53725
4.91 0.536299
4.92 0.53535
4.93 0.534404
4.94 0.53346
4.95 0.532519
4.96 0.531579
4.97 0.530642
4.98 0.529707
4.99 0.528774
};
\addlegendentry{$p=0.5$,MMSE}


\end{axis}

\end{tikzpicture}


==> Figures/nri-sig-Pnoise.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange}{RGB}{255,140,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightcoral}{RGB}{240,128,128}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{lightslategray}{RGB}{119,136,153}
\definecolor{moccasin}{RGB}{255,228,181}
\definecolor{royalblue}{RGB}{65,105,225}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\lambda$},
xmin=-0.145, xmax=5.245,
xtick style={color=black},
y grid style={darkgray176},
ylabel={${\rm MSE}/(1-p)$},
ymin=0.239791347727806, ymax=2.2333098180409,
ytick style={color=black}
]
\path [draw=lightcoral, semithick]
(axis cs:0.1,1.84806313807419)
--(axis cs:0.1,1.85466340159406);

\path [draw=lightcoral, semithick]
(axis cs:0.3,1.72930978403531)
--(axis cs:0.3,1.73504488348262);

\path [draw=lightcoral, semithick]
(axis cs:0.5,1.64469170423863)
--(axis cs:0.5,1.65326703419909);

\path [draw=lightcoral, semithick]
(axis cs:0.7,1.57432986339604)
--(axis cs:0.7,1.58106758885079);

\path [draw=lightcoral, semithick]
(axis cs:0.9,1.51865057196703)
--(axis cs:0.9,1.52212822914458);

\path [draw=lightcoral, semithick]
(axis cs:1,1.49053246258225)
--(axis cs:1,1.49566115300128);

\path [draw=lightcoral, semithick]
(axis cs:2,1.28126585966444)
--(axis cs:2,1.28438483012243);

\path [draw=lightcoral, semithick]
(axis cs:3,1.13423668731568)
--(axis cs:3,1.13660314679699);

\path [draw=lightcoral, semithick]
(axis cs:4,1.0208473796835)
--(axis cs:4,1.02399544422728);

\path [draw=lightcoral, semithick]
(axis cs:5,0.927320354036782)
--(axis cs:5,0.929562655863614);

\path [draw=lightslategray, semithick]
(axis cs:0.1,2.0960909069633)
--(axis cs:0.1,2.14269534211758);

\path [draw=lightslategray, semithick]
(axis cs:0.3,1.8025372810316)
--(axis cs:0.3,1.82788447650402);

\path [draw=lightslategray, semithick]
(axis cs:0.5,1.68784257040138)
--(axis cs:0.5,1.70260045568701);

\path [draw=lightslategray, semithick]
(axis cs:0.7,1.60599394704003)
--(axis cs:0.7,1.61962989287663);

\path [draw=lightslategray, semithick]
(axis cs:0.9,1.54353206943004)
--(axis cs:0.9,1.55053071597202);

\path [draw=lightslategray, semithick]
(axis cs:1,1.51387346247048)
--(axis cs:1,1.5228937241887);

\path [draw=lightslategray, semithick]
(axis cs:2,1.29080631992144)
--(axis cs:2,1.29573060093575);

\path [draw=lightslategray, semithick]
(axis cs:3,1.13997303744835)
--(axis cs:3,1.14268380878163);

\path [draw=lightslategray, semithick]
(axis cs:4,1.02486311791412)
--(axis cs:4,1.02785579866996);

\path [draw=lightslategray, semithick]
(axis cs:5,0.930660640349758)
--(axis cs:5,0.932889603142321);

\path [draw=moccasin, semithick]
(axis cs:0.1,1.64648900216539)
--(axis cs:0.1,1.6493200434523);

\path [draw=moccasin, semithick]
(axis cs:0.3,1.37561288936589)
--(axis cs:0.3,1.3779598069402);

\path [draw=moccasin, semithick]
(axis cs:0.5,1.20236741809203)
--(axis cs:0.5,1.20443373137243);

\path [draw=moccasin, semithick]
(axis cs:0.7,1.07371352337406)
--(axis cs:0.7,1.07562669461878);

\path [draw=moccasin, semithick]
(axis cs:0.9,0.971952946688706)
--(axis cs:0.9,0.973230065728519);

\path [draw=moccasin, semithick]
(axis cs:1,0.927712928050845)
--(axis cs:1,0.930098202443048);

\path [draw=moccasin, semithick]
(axis cs:2,0.642181383202648)
--(axis cs:2,0.643089093915395);

\path [draw=moccasin, semithick]
(axis cs:3,0.489724615745401)
--(axis cs:3,0.490542934792888);

\path [draw=moccasin, semithick]
(axis cs:4,0.394822235552243)
--(axis cs:4,0.395420145097881);

\path [draw=moccasin, semithick]
(axis cs:5,0.330405823651129)
--(axis cs:5,0.330829230280066);

\path [draw=lightgreen, semithick]
(axis cs:0.1,1.69173935441155)
--(axis cs:0.1,1.70358856636673);

\path [draw=lightgreen, semithick]
(axis cs:0.3,1.38939448813347)
--(axis cs:0.3,1.39231260307877);

\path [draw=lightgreen, semithick]
(axis cs:0.5,1.21071608620336)
--(axis cs:0.5,1.21268044198642);

\path [draw=lightgreen, semithick]
(axis cs:0.7,1.07900109638142)
--(axis cs:0.7,1.08122054753846);

\path [draw=lightgreen, semithick]
(axis cs:0.9,0.975426398081232)
--(axis cs:0.9,0.977320388496806);

\path [draw=lightgreen, semithick]
(axis cs:1,0.930903480658417)
--(axis cs:1,0.93340313413334);

\path [draw=lightgreen, semithick]
(axis cs:2,0.643403642367753)
--(axis cs:2,0.64428870992009);

\path [draw=lightgreen, semithick]
(axis cs:3,0.490410319351976)
--(axis cs:3,0.491306255637673);

\path [draw=lightgreen, semithick]
(axis cs:4,0.395321971499603)
--(axis cs:4,0.395910103292868);

\path [draw=lightgreen, semithick]
(axis cs:5,0.330733969032234)
--(axis cs:5,0.331175668501517);

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 1.85136326983413
0.3 1.73217733375896
0.5 1.64897936921886
0.7 1.57769872612341
0.9 1.52038940055581
1 1.49309680779176
2 1.28282534489343
3 1.13541991705634
4 1.02242141195539
5 0.928441504950198
};
\addlegendentry{$p=0.9$,Oracle-MSE}
\addplot [semithick, royalblue, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 2.11939312454044
0.3 1.81521087876781
0.5 1.6952215130442
0.7 1.61281191995833
0.9 1.54703139270103
1 1.51838359332959
2 1.29326846042859
3 1.14132842311499
4 1.02635945829204
5 0.93177512174604
};
\addlegendentry{$p=0.9$,RIE-MSE}
\addplot [semithick, darkorange, mark=triangle*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.1 1.64790452280884
0.3 1.37678634815305
0.5 1.20340057473223
0.7 1.07467010899642
0.9 0.972591506208612
1 0.928905565246946
2 0.642635238559021
3 0.490133775269144
4 0.395121190325062
5 0.330617526965597
};
\addlegendentry{$p=0.5$,Oracle-MSE}
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.1 1.69766396038914
0.3 1.39085354560612
0.5 1.21169826409489
0.7 1.08011082195994
0.9 0.976373393289019
1 0.932153307395879
2 0.643846176143922
3 0.490858287494824
4 0.395616037396235
5 0.330954818766875
};
\addlegendentry{$p=0.5$,RIE-MSE}
\end{axis}

\end{tikzpicture}

